PhD thesis: Modes, States, and Symmetries in quantum Optics for quantum Information and Metrology

This thesis explores the role of modes, states, and symmetries in quantum optics, within the context of quantum information and quantum metrology. It proposes a unified framework to analyze how the modal structure of photonic fields, the statistical nature of states, and their symmetry properties determine the physical resources that can be exploited for quantum information processing and quantum parameter estimation. A first line of investigation develops a description of time-frequency degrees of freedom as continuous quantum variables, highlighting their richness for encoding and manipulating information. A second axis studies entanglement and collective variables, clarifying the link between physical resources and metrological gains, particularly in reaching ultimate precision limits. Interferometric scenarios of the Hong-Ou-Mandel type are then analyzed, and a general formalism centered on the notion of symmetry is developed. This framework enables the analysis of a broad range of situations and leads to several generalizations. Finally, the thesis examines the symmetries imposed by optical superselection rules and their consequences for the structure of quantum states and their operational performance, with the aim of providing a deeper understanding of the foundations of quantum optics.

==> tikz/1_mode_gkp_error_correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (5, 1.75) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (1, -1) {$2\alpha$};
		\node [style=none] (29) at (-1, 2.5) {};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (-0.25, 3) {$\alpha/2$};
		\node [style=none] (32) at (7.5, 0) {$x$};
		\node [style=none] (33) at (6.5, -6.5) {};
		\node [style=none] (34) at (-7, -6.5) {};
		\node [style=none] (35) at (-5.25, -4.75) {};
		\node [style=none] (36) at (-3.25, -4.75) {};
		\node [style=none] (37) at (-1.25, -4.75) {};
		\node [style=none] (38) at (0.75, -4.75) {};
		\node [style=none] (39) at (2.75, -4.75) {};
		\node [style=none] (40) at (4.75, -4.75) {};
		\node [style=none] (41) at (-5.25, -6.5) {};
		\node [style=none] (42) at (-3.25, -6.5) {};
		\node [style=none] (43) at (-1.25, -6.5) {};
		\node [style=none] (44) at (0.75, -6.5) {};
		\node [style=none] (45) at (2.75, -6.5) {};
		\node [style=none] (46) at (4.75, -6.5) {};
		\node [style=none] (47) at (-2.25, -5) {};
		\node [style=none] (48) at (-0.25, -5) {};
		\node [style=none] (49) at (-0.25, -6.5) {};
		\node [style=none] (50) at (-2.25, -6.5) {};
		\node [style=none] (51) at (0.75, -7) {};
		\node [style=none] (52) at (-1.25, -7) {};
		\node [style=none] (53) at (2.75, -7) {};
		\node [style=none] (54) at (2.75, -7) {};
		\node [style=none] (55) at (0.75, -7.5) {$2\pi/\alpha$};
		\node [style=none] (56) at (-1.25, -4) {};
		\node [style=none] (57) at (-0.25, -4) {};
		\node [style=none] (58) at (-0.5, -3.5) {$\pi/2\alpha$};
		\node [style=none] (59) at (7.25, -6.5) {$p$};
		\node [style=none] (60) at (-5, 2.5) {$\ket{\overline 0}$};
		\node [style=none] (62) at (5, 2.5) {$\ket{\overline 1}$};
		\node [style=none] (63) at (-5.25, -4) {$\ket{\overline +}$};
		\node [style=none] (64) at (4.75, -4) {$\ket{\overline -}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (4.center) to (13.center);
		\draw [style=red line] (8.center) to (17.center);
		\draw [style=Thick arrow] (1.center) to (0.center);
		\draw [style=dashes blue] (5.center) to (14.center);
		\draw [style=dashes blue] (7.center) to (16.center);
		\draw [style=dashes blue] (9.center) to (18.center);
		\draw [style=Fill grey] (20.center)
			 to [in=180, out=0] (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=red line] (6.center) to (15.center);
		\draw [style=Arrow] (24.center) to (27.center);
		\draw [style=Arrow] (24.center) to (25.center);
		\draw [style=Arrow] (29.center) to (30.center);
		\draw [style=red line] (35.center) to (41.center);
		\draw [style=red line] (39.center) to (45.center);
		\draw [style=Thick arrow] (34.center) to (33.center);
		\draw [style=dashes blue] (36.center) to (42.center);
		\draw [style=dashes blue] (38.center) to (44.center);
		\draw [style=dashes blue] (40.center) to (46.center);
		\draw [style=Fill grey] (47.center)
			 to [in=180, out=0] (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=red line] (37.center) to (43.center);
		\draw [style=Arrow] (51.center) to (54.center);
		\draw [style=Arrow] (51.center) to (52.center);
		\draw [style=Arrow] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/Finite_width_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 9.5) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (8, -0.25) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (-0.25, 4.5) {};
		\node [style=none] (19) at (0, 8) {};
		\node [style=none] (20) at (-0.25, 8) {};
		\node [style=none] (21) at (1.25, 8) {};
		\node [style=none] (22) at (1.75, 8) {};
		\node [style=none] (23) at (1.5, 8.25) {};
		\node [style=none] (24) at (1.5, 7.75) {};
		\node [style=none] (25) at (1.25, 4.5) {};
		\node [style=none] (26) at (1.75, 4.5) {};
		\node [style=none] (27) at (1.5, 4.75) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (1.75, 3.5) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (1.5, 3.25) {};
		\node [style=none] (37) at (3.25, 8) {};
		\node [style=none] (38) at (3.75, 8) {};
		\node [style=none] (39) at (3.5, 8.25) {};
		\node [style=none] (40) at (3.5, 7.75) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (4.25, 8) {};
		\node [style=none] (54) at (4.75, 8) {};
		\node [style=none] (55) at (4.5, 8.25) {};
		\node [style=none] (56) at (4.5, 7.75) {};
		\node [style=none] (57) at (4.25, 4.5) {};
		\node [style=none] (58) at (4.75, 4.5) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 4.25) {};
		\node [style=none] (61) at (4.25, 3.5) {};
		\node [style=none] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.5, 3.75) {};
		\node [style=none] (64) at (4.5, 3.25) {};
		\node [style=none] (65) at (4.25, 1.5) {};
		\node [style=none] (66) at (4.75, 1.5) {};
		\node [style=none] (67) at (4.5, 1.75) {};
		\node [style=none] (68) at (4.5, 1.25) {};
		\node [style=none] (73) at (7.75, 4.5) {};
		\node [style=none] (74) at (8.25, 4.5) {};
		\node [style=none] (75) at (8, 4.75) {};
		\node [style=none] (76) at (8, 4.25) {};
		\node [style=none] (77) at (7.75, 3.5) {};
		\node [style=none] (78) at (8.25, 3.5) {};
		\node [style=none] (79) at (8, 3.75) {};
		\node [style=none] (80) at (8, 3.25) {};
		\node [style=none] (81) at (7.75, 1.5) {};
		\node [style=none] (82) at (8.25, 1.5) {};
		\node [style=none] (83) at (8, 1.75) {};
		\node [style=none] (84) at (8, 1.25) {};
		\node [style=none] (85) at (0, 10.25) {$\lambda_2$};
		\node [style=none] (86) at (10.25, 0) {$\lambda_1$};
		\node [style=red dot] (87) at (1.5, 1.5) {};
		\node [style=red dot] (88) at (3.5, 3.5) {};
		\node [style=red dot] (89) at (3.5, 4.5) {};
		\node [style=red dot] (90) at (8, 8) {};
		\node [style=none] (94) at (5.25, 6.25) {};
		\node [style=none] (95) at (5.75, 5.75) {};
		\node [style=none] (96) at (6, 5.5) {};
		\node [style=none] (97) at (3.5, 6.5) {\scalebox{0.7}{$\Delta\hat P_2=\sqrt{\zeta}\Delta\hat P_1$}};
		\node [style=none] (98) at (1.5, 0.75) {};
		\node [style=none] (99) at (3.5, 2.75) {};
		\node [style=none] (100) at (8.75, 8) {};
		\node [style=none] (101) at (6, 4.25) {\scalebox{0.7}{$\Delta \hat  P_1$}};
		\node [style=none] (102) at (11.25, 0) {};
		\node [style=none] (103) at (12.25, -1) {};
		\node [style=none] (104) at (12.25, 9.5) {};
		\node [style=none] (105) at (21.75, 0) {};
		\node [style=none] (171) at (12.25, 10.25) {$\omega_2$};
		\node [style=none] (172) at (22.5, 0) {$\omega_1$};
		\node [style=none] (173) at (14, 0.5) {};
		\node [style=none] (174) at (20, 6.5) {};
		\node [style=none] (175) at (16.75, 3.75) {};
		\node [style=none] (176) at (17.25, 3.25) {};
		\node [style=none] (177) at (19, 3.25) {\scalebox{0.7}{$\Delta\hat P_2=\sqrt{\zeta}\Delta\hat P_1$}};
		\node [style=none] (178) at (18, 5.25) {};
		\node [style=none] (179) at (18.5, 4.75) {};
		\node [style=none] (180) at (18.75, 4.5) {};
		\node [style=none] (181) at (13.5, 1) {};
		\node [style=none] (182) at (15.5, 3) {};
		\node [style=none] (183) at (19.5, 7) {};
		\node [style=none] (184) at (15, 4.25) {\scalebox{0.7}{$\Delta \hat  P_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (0.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (2.center);
		\draw (5.center) to (12.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [style=Gray line] (23.center) to (24.center);
		\draw [style=Gray line] (21.center) to (22.center);
		\draw [style=Gray line] (27.center) to (28.center);
		\draw [style=Gray line] (25.center) to (26.center);
		\draw [style=Gray line] (31.center) to (32.center);
		\draw [style=Gray line] (29.center) to (30.center);
		\draw [style=Gray line] (39.center) to (40.center);
		\draw [style=Gray line] (37.center) to (38.center);
		\draw [style=Gray line] (51.center) to (52.center);
		\draw [style=Gray line] (49.center) to (50.center);
		\draw [style=Gray line] (55.center) to (56.center);
		\draw [style=Gray line] (53.center) to (54.center);
		\draw [style=Gray line] (59.center) to (60.center);
		\draw [style=Gray line] (57.center) to (58.center);
		\draw [style=Gray line] (63.center) to (64.center);
		\draw [style=Gray line] (61.center) to (62.center);
		\draw [style=Gray line] (67.center) to (68.center);
		\draw [style=Gray line] (65.center) to (66.center);
		\draw [style=Gray line] (75.center) to (76.center);
		\draw [style=Gray line] (73.center) to (74.center);
		\draw [style=Gray line] (79.center) to (80.center);
		\draw [style=Gray line] (77.center) to (78.center);
		\draw [style=Gray line] (83.center) to (84.center);
		\draw [style=Gray line] (81.center) to (82.center);
		\draw [style=Arrow] (95.center) to (96.center);
		\draw [style=Arrow] (95.center) to (94.center);
		\draw [style=Arrow] (99.center) to (100.center);
		\draw [style=Arrow] (99.center) to (98.center);
		\draw [style=Thick arrow] (102.center) to (105.center);
		\draw [style=Thick arrow] (103.center) to (104.center);
		\draw [style=Fill pink] (176.center)
			 to [in=-45, out=-135, looseness=0.25] (173.center)
			 to [in=-135, out=135, looseness=0.25] (175.center)
			 to [in=135, out=45, looseness=0.25] (174.center)
			 to [in=45, out=-45, looseness=0.25] cycle;
		\draw [style=Arrow] (179.center) to (180.center);
		\draw [style=Arrow] (179.center) to (178.center);
		\draw [style=Arrow] (182.center) to (183.center);
		\draw [style=Arrow] (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/eigenvalue_non_regular_grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=green dot] (1) at (6, 0) {};
		\node [style=green dot] (2) at (9, 0) {};
		\node [style=green dot] (3) at (12, 0) {};
		\node [style=green dot] (4) at (17, 0) {};
		\node [style=green dot] (6) at (0, 6) {};
		\node [style=green dot] (7) at (0, 9) {};
		\node [style=green dot] (8) at (0, 12) {};
		\node [style=green dot] (9) at (0, 17) {};
		\node [style=green dot] (11) at (6, 6) {};
		\node [style=green dot] (12) at (6, 9) {};
		\node [style=green dot] (13) at (6, 12) {};
		\node [style=green dot] (14) at (6, 17) {};
		\node [style=green dot] (16) at (9, 6) {};
		\node [style=green dot] (17) at (9, 9) {};
		\node [style=green dot] (18) at (9, 12) {};
		\node [style=green dot] (19) at (9, 17) {};
		\node [style=green dot] (21) at (12, 6) {};
		\node [style=green dot] (22) at (12, 9) {};
		\node [style=green dot] (23) at (12, 12) {};
		\node [style=green dot] (24) at (12, 17) {};
		\node [style=green dot] (26) at (17, 6) {};
		\node [style=green dot] (27) at (17, 12) {};
		\node [style=green dot] (28) at (17, 17) {};
		\node [style=none] (34) at (0, 18.5) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (18.5, 0) {};
		\node [style=none] (40) at (16, -1) {};
		\node [style=none] (41) at (11, -1) {};
		\node [style=none] (42) at (8, -1) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (45) at (18, 1) {};
		\node [style=none] (47) at (18, 6) {};
		\node [style=none] (48) at (18, 15) {};
		\node [style=none] (49) at (18, 18) {};
		\node [style=none] (53) at (18, 9) {};
		\node [style=none] (54) at (18, 12) {};
		\node [style=none] (57) at (2, -1) {};
		\node [style=none] (63) at (15, 18) {};
		\node [style=none] (64) at (-1, 2) {};
		\node [style=none] (65) at (-1, 5) {};
		\node [style=none] (66) at (12, 18) {};
		\node [style=none] (67) at (-1, 8) {};
		\node [style=none] (70) at (9, 18) {};
		\node [style=none] (71) at (6, 18) {};
		\node [style=none] (75) at (1, 18) {};
		\node [style=none] (80) at (-1, 16) {};
		\node [style=none] (84) at (-1, 11) {};
		\node [style=green dot] (85) at (17, 9) {};
		\node [style=none] (86) at (-1, 10) {};
		\node [style=none] (87) at (7, 18) {};
		\node [style=none] (88) at (10, 18) {};
		\node [style=none] (89) at (-1, 7) {};
		\node [style=none] (90) at (-1, 4) {};
		\node [style=none] (91) at (13, 18) {};
		\node [style=none] (92) at (18, 10) {};
		\node [style=none] (93) at (6.75, -1) {};
		\node [style=none] (94) at (10, -1) {};
		\node [style=none] (95) at (18, 7) {};
		\node [style=none] (96) at (18, 13) {};
		\node [style=none] (97) at (4, -1) {};
		\node [style=none] (98) at (3.75, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (35.center) to (34.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw (40.center) to (45.center);
		\draw [in=225, out=45] (41.center) to (47.center);
		\draw (53.center) to (42.center);
		\draw [style=dashes red] (54.center) to (43.center);
		\draw [style=dashes red] (57.center) to (48.center);
		\draw [style=dashes red] (44.center) to (49.center);
		\draw [style=dashes red] (64.center) to (63.center);
		\draw [style=dashes red] (66.center) to (65.center);
		\draw (67.center) to (70.center);
		\draw [in=45, out=-135] (71.center) to (84.center);
		\draw (80.center) to (75.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/eigenvalue_regular_grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=Blue dot] (3) at (12, 0) {};
		\node [style=red dot] (7) at (0, 8) {};
		\node [style=green dot] (11) at (4, 4) {};
		\node [style=red dot] (13) at (4, 12) {};
		\node [style=green dot] (17) at (8, 8) {};
		\node [style=red dot] (19) at (8, 16) {};
		\node [style=green dot] (23) at (12, 12) {};
		\node [style=Blue dot] (26) at (16, 4) {};
		\node [style=green dot] (28) at (16, 16) {};
		\node [style=none] (34) at (0, 17.5) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (17.5, 0) {};
		\node [style=none] (86) at (-1, -1) {};
		\node [style=none] (87) at (17, 17) {};
		\node [style=none] (88) at (-1, 7) {};
		\node [style=none] (89) at (9, 17) {};
		\node [style=none] (90) at (11, -1) {};
		\node [style=none] (91) at (17, 5) {};
		\node [style=none] (92) at (-0.25, 16) {};
		\node [style=none] (93) at (0.25, 16) {};
		\node [style=none] (94) at (4, 15.75) {};
		\node [style=none] (95) at (4, 16.25) {};
		\node [style=none] (96) at (3.75, 16) {};
		\node [style=none] (97) at (4.25, 16) {};
		\node [style=none] (98) at (12, 15.75) {};
		\node [style=none] (99) at (12, 16.25) {};
		\node [style=none] (100) at (11.75, 16) {};
		\node [style=none] (101) at (12.25, 16) {};
		\node [style=none] (102) at (8, 11.75) {};
		\node [style=none] (103) at (8, 12.25) {};
		\node [style=none] (104) at (7.75, 12) {};
		\node [style=none] (105) at (8.25, 12) {};
		\node [style=none] (106) at (4, 7.75) {};
		\node [style=none] (107) at (4, 8.25) {};
		\node [style=none] (108) at (3.75, 8) {};
		\node [style=none] (109) at (4.25, 8) {};
		\node [style=none] (112) at (-0.25, 12) {};
		\node [style=none] (113) at (0.25, 12) {};
		\node [style=none] (114) at (16, 11.75) {};
		\node [style=none] (115) at (16, 12.25) {};
		\node [style=none] (116) at (15.75, 12) {};
		\node [style=none] (117) at (16.25, 12) {};
		\node [style=none] (118) at (16, 7.75) {};
		\node [style=none] (119) at (16, 8.25) {};
		\node [style=none] (120) at (15.75, 8) {};
		\node [style=none] (121) at (16.25, 8) {};
		\node [style=none] (122) at (12, 7.75) {};
		\node [style=none] (123) at (12, 8.25) {};
		\node [style=none] (124) at (11.75, 8) {};
		\node [style=none] (125) at (12.25, 8) {};
		\node [style=none] (126) at (12, 3.75) {};
		\node [style=none] (127) at (12, 4.25) {};
		\node [style=none] (128) at (11.75, 4) {};
		\node [style=none] (129) at (12.25, 4) {};
		\node [style=none] (130) at (8, 3.75) {};
		\node [style=none] (131) at (8, 4.25) {};
		\node [style=none] (132) at (7.75, 4) {};
		\node [style=none] (133) at (8.25, 4) {};
		\node [style=none] (134) at (-0.25, 4) {};
		\node [style=none] (135) at (0.25, 4) {};
		\node [style=none] (136) at (8, -0.25) {};
		\node [style=none] (137) at (8, 0.25) {};
		\node [style=none] (138) at (4, -0.25) {};
		\node [style=none] (139) at (4, 0.25) {};
		\node [style=none] (140) at (16, -0.25) {};
		\node [style=none] (141) at (16, 0.25) {};
		\node [style=none] (142) at (4.5, 9.5) {};
		\node [style=none] (143) at (6.5, 11.5) {};
		\node [style=none] (144) at (5, 10.75) {$\va{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (35.center) to (34.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw [style=dashes] (86.center) to (87.center);
		\draw [style=dashes] (88.center) to (89.center);
		\draw [style=dashes] (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (128.center) to (129.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw [style=Thick arrow] (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/example_spectral-space.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 9.5) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (8, -0.25) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (-0.25, 4.5) {};
		\node [style=none] (19) at (0, 8) {};
		\node [style=none] (20) at (-0.25, 8) {};
		\node [style=none] (25) at (1.25, 4.5) {};
		\node [style=none] (26) at (1.75, 4.5) {};
		\node [style=none] (27) at (1.5, 4.75) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (1.75, 3.5) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (1.5, 3.25) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (4.25, 8) {};
		\node [style=none] (54) at (4.75, 8) {};
		\node [style=none] (55) at (4.5, 8.25) {};
		\node [style=none] (56) at (4.5, 7.75) {};
		\node [style=none] (57) at (4.25, 4.5) {};
		\node [style=none] (58) at (4.75, 4.5) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 4.25) {};
		\node [style=none] (61) at (4.25, 3.5) {};
		\node [style=none] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.5, 3.75) {};
		\node [style=none] (64) at (4.5, 3.25) {};
		\node [style=none] (65) at (4.25, 1.5) {};
		\node [style=none] (66) at (4.75, 1.5) {};
		\node [style=none] (67) at (4.5, 1.75) {};
		\node [style=none] (68) at (4.5, 1.25) {};
		\node [style=none] (73) at (7.75, 4.5) {};
		\node [style=none] (74) at (8.25, 4.5) {};
		\node [style=none] (75) at (8, 4.75) {};
		\node [style=none] (76) at (8, 4.25) {};
		\node [style=none] (77) at (7.75, 3.5) {};
		\node [style=none] (78) at (8.25, 3.5) {};
		\node [style=none] (79) at (8, 3.75) {};
		\node [style=none] (80) at (8, 3.25) {};
		\node [style=none] (81) at (7.75, 1.5) {};
		\node [style=none] (82) at (8.25, 1.5) {};
		\node [style=none] (83) at (8, 1.75) {};
		\node [style=none] (84) at (8, 1.25) {};
		\node [style=none] (85) at (0, 10.25) {$\lambda_2$};
		\node [style=none] (86) at (10.25, 0) {$\lambda_1$};
		\node [style=red dot] (87) at (1.5, 1.5) {};
		\node [style=red dot] (88) at (3.5, 3.5) {};
		\node [style=red dot] (89) at (3.5, 4.5) {};
		\node [style=red dot] (90) at (8, 8) {};
		\node [style=none] (102) at (11.25, 0) {};
		\node [style=none] (103) at (12.25, -1) {};
		\node [style=none] (104) at (12.25, 9.5) {};
		\node [style=none] (105) at (21.75, 0) {};
		\node [style=none] (171) at (12.25, 10.25) {$\omega_2$};
		\node [style=none] (172) at (22.5, 0) {$\omega_1$};
		\node [style=none] (173) at (14, 0.5) {};
		\node [style=none] (174) at (16, 4) {};
		\node [style=none] (175) at (14, 3) {};
		\node [style=none] (176) at (17.75, 2) {};
		\node [style=red dot] (185) at (1.5, 8) {};
		\node [style=red dot] (186) at (3.5, 8) {};
		\node [style=none] (187) at (15.5, 6.5) {};
		\node [style=none] (188) at (18.5, 6.75) {};
		\node [style=none] (189) at (19.25, 3.75) {};
		\node [style=none] (190) at (21, 6.75) {};
		\node [style=none] (191) at (15.5, 10.25) {};
		\node [style=none] (192) at (16.25, 9.5) {};
		\node [style=none] (193) at (16.75, 10) {};
		\node [style=none] (194) at (16.5, 10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (0.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (2.center);
		\draw (5.center) to (12.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [style=Gray line] (27.center) to (28.center);
		\draw [style=Gray line] (25.center) to (26.center);
		\draw [style=Gray line] (31.center) to (32.center);
		\draw [style=Gray line] (29.center) to (30.center);
		\draw [style=Gray line] (51.center) to (52.center);
		\draw [style=Gray line] (49.center) to (50.center);
		\draw [style=Gray line] (55.center) to (56.center);
		\draw [style=Gray line] (53.center) to (54.center);
		\draw [style=Gray line] (59.center) to (60.center);
		\draw [style=Gray line] (57.center) to (58.center);
		\draw [style=Gray line] (63.center) to (64.center);
		\draw [style=Gray line] (61.center) to (62.center);
		\draw [style=Gray line] (67.center) to (68.center);
		\draw [style=Gray line] (65.center) to (66.center);
		\draw [style=Gray line] (75.center) to (76.center);
		\draw [style=Gray line] (73.center) to (74.center);
		\draw [style=Gray line] (79.center) to (80.center);
		\draw [style=Gray line] (77.center) to (78.center);
		\draw [style=Gray line] (83.center) to (84.center);
		\draw [style=Gray line] (81.center) to (82.center);
		\draw [style=Thick arrow] (102.center) to (105.center);
		\draw [style=Thick arrow] (103.center) to (104.center);
		\draw [style=Fill red] (174.center)
			 to [in=-150, out=90, looseness=0.75] (187.center)
			 to [in=135, out=15, looseness=0.75] (188.center)
			 to [in=0, out=-45, looseness=0.75] (176.center)
			 to [in=-45, out=165, looseness=0.25] (173.center)
			 to [in=-135, out=135, looseness=0.25] (175.center)
			 to [in=-90, out=45, looseness=0.50] cycle;
		\draw [style=Fill red] (191.center)
			 to [in=135, out=0, looseness=1.25] (194.center)
			 to [in=150, out=-30, looseness=1.25] (193.center)
			 to [in=0, out=-15, looseness=1.25] (192.center)
			 to [in=-180, out=180, looseness=1.75] cycle;
		\draw [style=Fill red] (190.center)
			 to [bend left=90, looseness=0.50] (189.center)
			 to [bend left=90, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/increasing_precision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-15, -3) {};
		\node [style=none] (84) at (-14, -4) {};
		\node [style=none] (85) at (-14, 3.5) {};
		\node [style=none] (86) at (-8, -3) {};
		\node [style=none] (87) at (-14, 4.25) {$\lambda_2$};
		\node [style=none] (88) at (-7.25, -3) {$\lambda_1$};
		\node [style=none] (106) at (-1, -7.5) {};
		\node [style=none] (107) at (0, -8.5) {};
		\node [style=none] (108) at (0, -2.5) {};
		\node [style=none] (109) at (8.25, -7.5) {};
		\node [style=none] (112) at (-1, 0) {};
		\node [style=none] (113) at (0, -1) {};
		\node [style=none] (114) at (0, 7.75) {};
		\node [style=none] (115) at (8.25, 0) {};
		\node [style=none] (126) at (-13, -2.5) {};
		\node [style=none] (127) at (-10, -2.5) {};
		\node [style=none] (128) at (-9, -2.5) {};
		\node [style=red dot] (129) at (-13, 2.5) {};
		\node [style=red dot] (130) at (-9, 2.5) {};
		\node [style=red dot] (131) at (-13, -1.5) {};
		\node [style=red dot] (132) at (-9, -1.5) {};
		\node [style=none] (133) at (-12, -0.5) {};
		\node [style=none] (134) at (-11, 0.5) {};
		\node [style=none] (135) at (-10, 1.5) {};
		\node [style=none] (136) at (-11, -2) {$\Delta\hat H_1$};
		\node [style=none] (137) at (-12, 1) {$\Delta\hat  H_\text{coll}$};
		\node [style=none] (138) at (1, 0.25) {};
		\node [style=none] (139) at (4, 0.25) {};
		\node [style=none] (140) at (7, 0.25) {};
		\node [style=red dot] (141) at (1, 7.25) {};
		\node [style=red dot] (142) at (7, 7.25) {};
		\node [style=red dot] (143) at (1, 1.25) {};
		\node [style=red dot] (144) at (7, 1.25) {};
		\node [style=none] (148) at (3, 0.75) {$\Delta\hat H_1$};
		\node [style=none] (150) at (2, -7) {};
		\node [style=none] (151) at (5, -7) {};
		\node [style=none] (152) at (6, -7) {};
		\node [style=red dot] (154) at (6, -2.5) {};
		\node [style=red dot] (155) at (2, -6.5) {};
		\node [style=none] (157) at (2.25, -6.25) {};
		\node [style=none] (158) at (4, -4.5) {};
		\node [style=none] (159) at (5.75, -2.75) {};
		\node [style=none] (160) at (4, -6.5) {$\Delta\hat H_1$};
		\node [style=none] (161) at (3, -4) {$\Delta\hat H_\text{coll}$};
		\node [style=none] (162) at (2.25, 2.5) {};
		\node [style=none] (163) at (4, 4.25) {};
		\node [style=none] (164) at (5.75, 6) {};
		\node [style=none] (165) at (3, 4.75) {$\Delta\hat  H_\text{coll}$};
		\node [style=none] (166) at (0, 8.5) {$\lambda_2$};
		\node [style=none] (167) at (0, -1.75) {$\lambda_2$};
		\node [style=none] (168) at (9, -7.5) {$\lambda_1$};
		\node [style=none] (169) at (9, 0) {$\lambda_1$};
		\node [style=none] (170) at (-6, 1) {};
		\node [style=none] (171) at (-1, 4) {};
		\node [style=none] (172) at (-6, -1) {};
		\node [style=none] (173) at (-1, -4) {};
		\node [style=none] (174) at (-4, 2.75) {\rotatebox{30.9638}{\scalebox{0.8}{Stretching the state}}};
		\node [style=none] (175) at (-3.25, -2) {\rotatebox{-30.9638}{\scalebox{0.8}{Increasing entanglement}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (83.center) to (86.center);
		\draw [style=Thick arrow] (84.center) to (85.center);
		\draw [style=Thick arrow] (106.center) to (109.center);
		\draw [style=Thick arrow] (107.center) to (108.center);
		\draw [style=Thick arrow] (112.center) to (115.center);
		\draw [style=Thick arrow] (113.center) to (114.center);
		\draw [style=Arrow] (127.center) to (128.center);
		\draw [style=Arrow] (127.center) to (126.center);
		\draw [style=Arrow] (134.center) to (135.center);
		\draw [style=Arrow] (134.center) to (133.center);
		\draw [style=Arrow] (139.center) to (140.center);
		\draw [style=Arrow] (139.center) to (138.center);
		\draw [style=Arrow] (151.center) to (152.center);
		\draw [style=Arrow] (151.center) to (150.center);
		\draw [style=Arrow] (158.center) to (159.center);
		\draw [style=Arrow] (158.center) to (157.center);
		\draw [style=Arrow] (163.center) to (164.center);
		\draw [style=Arrow] (163.center) to (162.center);
		\draw [style=Thick arrow] (170.center) to (171.center);
		\draw [style=Thick arrow] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Collective_variables/saturation_continuous.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 17.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (17.5, 0) {};
		\node [style=none] (68) at (4, 8) {};
		\node [style=none] (69) at (6, 10) {};
		\node [style=none] (70) at (4.5, 9.25) {$\va{u}$};
		\node [style=none] (71) at (6, 2) {};
		\node [style=none] (72) at (9, 5) {};
		\node [style=none] (73) at (12, 3) {};
		\node [style=none] (74) at (16, 7) {};
		\node [style=none] (75) at (9, 11) {};
		\node [style=none] (76) at (13, 15) {};
		\node [style=none] (77) at (1, 1) {};
		\node [style=none] (78) at (15, 15) {};
		\node [style=none] (79) at (1, 9) {};
		\node [style=none] (80) at (2, 10) {};
		\node [style=none] (81) at (2, 14) {};
		\node [style=none] (82) at (5, 17) {};
		\node [style=none] (83) at (11, 7) {};
		\node [style=none] (84) at (12, 8) {};
		\node [style=none] (85) at (13, 9) {};
		\node [style=none] (86) at (14, 10) {};
		\node [style=none] (87) at (6, 14) {};
		\node [style=none] (88) at (9, 17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (11.center) to (10.center);
		\draw [style=Thick arrow] (12.center) to (13.center);
		\draw [style=Thick arrow] (68.center) to (69.center);
		\draw [style=red line] (71.center) to (72.center);
		\draw [style=red line] (73.center) to (74.center);
		\draw [style=red line] (75.center) to (76.center);
		\draw [style=Blue line] (78.center) to (77.center);
		\draw [style=red line] (79.center) to (80.center);
		\draw [style=red line] (81.center) to (82.center);
		\draw [style=red line] (83.center) to (84.center);
		\draw [style=red line] (85.center) to (86.center);
		\draw [style=dashes red] (72.center) to (83.center);
		\draw [style=dashes red] (84.center) to (85.center);
		\draw [style=red line] (87.center) to (88.center);
		\draw [style=dashes red] (80.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/General_interferometric_metrology.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3) {};
		\node [style=none] (1) at (2.75, 3) {};
		\node [style=none] (2) at (-0.25, -3) {};
		\node [style=none] (3) at (2.75, -3) {};
		\node [style=none] (4) at (4.25, 2.375) {};
		\node [style=none] (5) at (4.25, 1.625) {};
		\node [style=none] (6) at (4.875, 2) {};
		\node [style=none] (7) at (5.5, 2.5) {};
		\node [style=none] (8) at (6.25, 2.25) {};
		\node [style=none] (9) at (1.25, 4) {Interferometer};
		\node [style=none] (10) at (2.75, 2) {};
		\node [style=none] (11) at (3.75, 2) {};
		\node [style=none] (12) at (1.25, 0) {$\hat U$};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (3.75, 1) {};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=none] (16) at (3.75, -2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (20) at (4.25, 1.375) {};
		\node [style=none] (21) at (4.25, 0.625) {};
		\node [style=none] (22) at (4.875, 1) {};
		\node [style=none] (23) at (5.75, 0.75) {};
		\node [style=none] (24) at (6.25, 1.25) {};
		\node [style=none] (25) at (4.25, -0.625) {};
		\node [style=none] (26) at (4.25, -1.375) {};
		\node [style=none] (27) at (4.875, -1) {};
		\node [style=none] (28) at (5.5, -0.75) {};
		\node [style=none] (29) at (6.25, -0.25) {};
		\node [style=none] (30) at (4.25, -1.625) {};
		\node [style=none] (31) at (4.25, -2.375) {};
		\node [style=none] (32) at (4.875, -2) {};
		\node [style=none] (33) at (5.5, -2) {};
		\node [style=none] (34) at (6.25, -1.5) {};
		\node [style=none] (35) at (6.25, 3) {};
		\node [style=none] (36) at (8.25, 3) {};
		\node [style=none] (37) at (6.25, -3) {};
		\node [style=none] (38) at (8.25, -3) {};
		\node [style=none] (39) at (7.25, 4) {Estimation};
		\node [style=none] (40) at (-1.75, 2) {};
		\node [style=none] (41) at (-0.25, 2) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (43) at (-0.25, 1) {};
		\node [style=none] (44) at (-1.75, -2) {};
		\node [style=none] (45) at (-0.25, -2) {};
		\node [style=none] (46) at (-1.75, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (-1, 0.25) {$\vdots$};
		\node [style=none] (49) at (-3.75, 2.5) {};
		\node [style=none] (50) at (-1.75, 2.5) {};
		\node [style=none] (51) at (-2, -2.75) {};
		\node [style=none] (52) at (-1.75, -2.5) {};
		\node [style=none] (53) at (-3.5, 2.75) {};
		\node [style=none] (54) at (-2, 2.75) {};
		\node [style=none] (55) at (-3.75, -2.5) {};
		\node [style=none] (56) at (-3.5, -2.75) {};
		\node [style=none] (57) at (-2.75, 1.25) {$\hat V(\theta)$};
		\node [style=none] (58) at (-3, 4) {Evolution};
		\node [style=none] (59) at (-2.75, 0) {$=$};
		\node [style=none] (60) at (-2.75, -1.25) {$e^{-i\hat H\theta}$};
		\node [style=none] (61) at (-6.75, 4) {Generation};
		\node [style=none] (62) at (-5.25, 2) {};
		\node [style=none] (63) at (-3.75, 2) {};
		\node [style=none] (64) at (-5.25, 1) {};
		\node [style=none] (65) at (-3.75, 1) {};
		\node [style=none] (66) at (-5.25, -2) {};
		\node [style=none] (67) at (-3.75, -2) {};
		\node [style=none] (68) at (-5.25, -1) {};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-4.5, 0.25) {$\vdots$};
		\node [style=Photon] (71) at (-6.75, 2.5) {};
		\node [style=Photon] (72) at (-6.25, 2) {};
		\node [style=Photon] (73) at (-5.75, 2.5) {};
		\node [style=Photon] (74) at (-6.5, 1) {};
		\node [style=Photon] (75) at (-5.75, 1) {};
		\node [style=Photon] (76) at (-6, -0.75) {};
		\node [style=Photon] (77) at (-6.75, -1.925) {};
		\node [style=Photon] (78) at (-5.75, -2) {};
		\node [style=Photon] (79) at (-6.25, -2.5) {};
		\node [style=Photon] (80) at (-7.25, -2.5) {};
		\node [style=none] (81) at (8.5, 0.25) {};
		\node [style=none] (82) at (9.5, 0.25) {};
		\node [style=none] (83) at (9.5, 0.75) {};
		\node [style=none] (84) at (10, 0) {};
		\node [style=none] (85) at (9.5, -0.25) {};
		\node [style=none] (86) at (8.5, -0.25) {};
		\node [style=none] (87) at (9.5, -0.75) {};
		\node [style=none] (88) at (10.5, 0) {$\theta$};
		\node [style=none] (140) at (7.175, 1.3) {};
		\node [style=none] (141) at (7.5, 1.175) {};
		\node [style=none] (142) at (7.175, 1.025) {};
		\node [style=none] (143) at (7.325, 0.975) {};
		\node [style=none] (145) at (7.65, 1.025) {};
		\node [style=none] (146) at (7.5, 0.7) {};
		\node [style=none] (147) at (7.475, 0.875) {};
		\node [style=none] (168) at (6.925, 1.3) {};
		\node [style=none] (169) at (7.775, 0.45) {};
		\node [style=none] (170) at (7.65, 0.125) {};
		\node [style=none] (171) at (7.5, 0.45) {};
		\node [style=none] (172) at (7.45, 0.3) {};
		\node [style=none] (174) at (7.5, -0.025) {};
		\node [style=none] (175) at (7.175, 0.125) {};
		\node [style=none] (176) at (7.35, 0.15) {};
		\node [style=none] (177) at (7.775, 0.7) {};
		\node [style=none] (178) at (6.925, -0.15) {};
		\node [style=none] (179) at (6.6, -0.025) {};
		\node [style=none] (180) at (6.925, 0.125) {};
		\node [style=none] (181) at (6.775, 0.175) {};
		\node [style=none] (183) at (6.45, 0.125) {};
		\node [style=none] (184) at (6.6, 0.45) {};
		\node [style=none] (185) at (6.625, 0.275) {};
		\node [style=none] (186) at (7.175, -0.15) {};
		\node [style=none] (187) at (6.325, 0.7) {};
		\node [style=none] (188) at (6.45, 1.025) {};
		\node [style=none] (189) at (6.6, 0.7) {};
		\node [style=none] (190) at (6.65, 0.85) {};
		\node [style=none] (192) at (6.6, 1.175) {};
		\node [style=none] (193) at (6.925, 1.025) {};
		\node [style=none] (194) at (6.75, 1) {};
		\node [style=none] (195) at (6.325, 0.45) {};
		\node [style=none] (196) at (7.525, -0.125) {};
		\node [style=none] (197) at (7.85, -0.3) {};
		\node [style=none] (198) at (7.525, -0.4) {};
		\node [style=none] (199) at (7.675, -0.5) {};
		\node [style=none] (200) at (8, -0.45) {};
		\node [style=none] (201) at (7.9, -0.775) {};
		\node [style=none] (202) at (7.825, -0.6) {};
		\node [style=none] (203) at (7.275, -0.125) {};
		\node [style=none] (204) at (8.175, -1.025) {};
		\node [style=none] (205) at (8, -1.35) {};
		\node [style=none] (206) at (7.9, -1.025) {};
		\node [style=none] (207) at (7.8, -1.175) {};
		\node [style=none] (208) at (7.85, -1.5) {};
		\node [style=none] (209) at (7.525, -1.4) {};
		\node [style=none] (210) at (7.7, -1.325) {};
		\node [style=none] (211) at (8.175, -0.775) {};
		\node [style=none] (212) at (7.275, -1.675) {};
		\node [style=none] (213) at (6.95, -1.5) {};
		\node [style=none] (214) at (7.275, -1.4) {};
		\node [style=none] (215) at (7.125, -1.3) {};
		\node [style=none] (216) at (6.8, -1.35) {};
		\node [style=none] (217) at (6.9, -1.025) {};
		\node [style=none] (218) at (6.975, -1.2) {};
		\node [style=none] (219) at (7.525, -1.675) {};
		\node [style=none] (220) at (6.625, -0.775) {};
		\node [style=none] (221) at (6.8, -0.45) {};
		\node [style=none] (222) at (6.9, -0.775) {};
		\node [style=none] (223) at (7, -0.625) {};
		\node [style=none] (224) at (6.95, -0.3) {};
		\node [style=none] (225) at (7.275, -0.4) {};
		\node [style=none] (226) at (7.1, -0.475) {};
		\node [style=none] (227) at (6.625, -1.025) {};
		\node [style=none] (228) at (-8, 0) {\scalebox{1}[8]{$\{$}};
		\node [style=none] (229) at (-9, 0) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=Fill pink] (5.center)
			 to (4.center)
			 to [in=90, out=0] (6.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (6.center) to (7.center);
		\draw [in=180, out=45] (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=Fill pink] (21.center)
			 to (20.center)
			 to [in=90, out=0] (22.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (22.center) to (23.center);
		\draw [in=180, out=45] (23.center) to (24.center);
		\draw [style=Fill pink] (26.center)
			 to (25.center)
			 to [in=90, out=0] (27.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (27.center) to (28.center);
		\draw [in=180, out=45] (28.center) to (29.center);
		\draw [style=Fill pink] (31.center)
			 to (30.center)
			 to [in=90, out=0] (32.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (32.center) to (33.center);
		\draw [in=180, out=45] (33.center) to (34.center);
		\draw [style=Fill grey] (35.center) to (36.center);
		\draw [style=Fill grey] (36.center) to (38.center);
		\draw [style=Fill grey] (38.center) to (37.center);
		\draw [style=Fill grey] (37.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (55.center)
			 to (49.center)
			 to [bend left=45, looseness=1.25] (53.center)
			 to (54.center)
			 to [bend left=45, looseness=1.25] (50.center)
			 to (52.center)
			 to [bend left=45, looseness=1.25] (51.center)
			 to (56.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (141.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (145.center) to (147.center);
		\draw (145.center) to (141.center);
		\draw (168.center) to (140.center);
		\draw (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (170.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (176.center);
		\draw (174.center) to (170.center);
		\draw (177.center) to (169.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (179.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (183.center) to (185.center);
		\draw (183.center) to (179.center);
		\draw (186.center) to (178.center);
		\draw (187.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (188.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (194.center);
		\draw (192.center) to (188.center);
		\draw (195.center) to (187.center);
		\draw (168.center) to (193.center);
		\draw (177.center) to (146.center);
		\draw (186.center) to (175.center);
		\draw (195.center) to (184.center);
		\draw (196.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (197.center) to (199.center);
		\draw (201.center) to (202.center);
		\draw (200.center) to (202.center);
		\draw (200.center) to (197.center);
		\draw (203.center) to (196.center);
		\draw (204.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (205.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (208.center) to (210.center);
		\draw (208.center) to (205.center);
		\draw (211.center) to (204.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (213.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw (216.center) to (218.center);
		\draw (216.center) to (213.center);
		\draw (219.center) to (212.center);
		\draw (220.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (221.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (224.center) to (226.center);
		\draw (224.center) to (221.center);
		\draw (227.center) to (220.center);
		\draw (203.center) to (225.center);
		\draw (211.center) to (201.center);
		\draw (219.center) to (209.center);
		\draw (227.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/Fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$\hat U$};
		\node [style=none] (1) at (0.25, -3) {};
		\node [style=none] (2) at (2.25, -3) {};
		\node [style=none] (3) at (0.25, 3) {};
		\node [style=none] (4) at (2.25, 3) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -2.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (3.25, 2.25) {};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.25, -1.25) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (23) at (4, 2.5) {};
		\node [style=none] (24) at (4, 2) {};
		\node [style=none] (25) at (4.5, 2.25) {};
		\node [style=none] (26) at (5, 2.25) {};
		\node [style=none] (27) at (5.75, 2.25) {$m_0$};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4.5, 1.25) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (5.75, 1.25) {$m_1$};
		\node [style=none] (37) at (6, -1.25) {$m_{n-2}$};
		\node [style=none] (42) at (6, -2.25) {$m_{n-1}$};
		\node [style=none] (43) at (-3, 0) {$\ket{\psi}$};
		\node [style=none] (44) at (-1.75, 0) {\scalebox{1}[6.7]{$\{$}};
		\node [style=none] (59) at (4, -1) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (61) at (4.5, -1.25) {};
		\node [style=none] (62) at (5, -1.25) {};
		\node [style=none] (63) at (4, -2) {};
		\node [style=none] (64) at (4, -2.5) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw [style=Fill pink] (24.center)
			 to (23.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (25.center) to (26.center);
		\draw [style=Fill pink] (29.center)
			 to (28.center)
			 to [in=90, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (30.center) to (31.center);
		\draw [style=Fill pink] (60.center)
			 to (59.center)
			 to [in=90, out=0, looseness=0.75] (61.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (61.center) to (62.center);
		\draw [style=Fill pink] (64.center)
			 to (63.center)
			 to [in=90, out=0, looseness=0.75] (65.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/Fourier_evol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (1.75, 0) {$\hat U$};
		\node [style=none] (68) at (0.75, -3) {};
		\node [style=none] (69) at (2.75, -3) {};
		\node [style=none] (70) at (0.75, 3) {};
		\node [style=none] (71) at (2.75, 3) {};
		\node [style=none] (72) at (0.75, 2.25) {};
		\node [style=none] (73) at (0.75, 1.25) {};
		\node [style=none] (74) at (0.75, -2.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 2.25) {};
		\node [style=none] (77) at (-0.75, 1.25) {};
		\node [style=none] (78) at (-0.75, -1.25) {};
		\node [style=none] (79) at (-0.75, -2.25) {};
		\node [style=none] (80) at (0, 0.25) {$\vdots$};
		\node [style=none] (81) at (3.75, 2.25) {};
		\node [style=none] (82) at (3.75, 1.25) {};
		\node [style=none] (83) at (3.75, -2.25) {};
		\node [style=none] (84) at (3.75, -1.25) {};
		\node [style=none] (85) at (2.75, 2.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=none] (87) at (2.75, -1.25) {};
		\node [style=none] (88) at (2.75, -2.25) {};
		\node [style=none] (89) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (90) at (4.5, 2.5) {};
		\node [style=none] (91) at (4.5, 2) {};
		\node [style=none] (92) at (5, 2.25) {};
		\node [style=none] (93) at (5.5, 2.25) {};
		\node [style=none] (94) at (6.25, 2.25) {$m_0$};
		\node [style=none] (95) at (4.5, 1.5) {};
		\node [style=none] (96) at (4.5, 1) {};
		\node [style=none] (97) at (5, 1.25) {};
		\node [style=none] (98) at (5.5, 1.25) {};
		\node [style=none] (99) at (6.25, 1.25) {$m_1$};
		\node [style=none] (100) at (6.5, -1.25) {$m_{n-2}$};
		\node [style=none] (101) at (6.5, -2.25) {$m_{n-1}$};
		\node [style=none] (102) at (-5.25, 0) {$\ket{\psi}$};
		\node [style=none] (103) at (-4, 0) {\scalebox{1}[6.7]{$\{$}};
		\node [style=none] (104) at (-1.75, -0.75) {$e^{-i\theta\hat H}$};
		\node [style=none] (105) at (-2.5, -3) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (-2.5, 3) {};
		\node [style=none] (108) at (-1, 3) {};
		\node [style=none] (109) at (-2.75, 2.25) {};
		\node [style=none] (110) at (-2.75, 1.25) {};
		\node [style=none] (111) at (-2.75, -2.25) {};
		\node [style=none] (112) at (-2.75, -1.25) {};
		\node [style=none] (113) at (-3.75, 2.25) {};
		\node [style=none] (114) at (-3.75, 1.25) {};
		\node [style=none] (115) at (-3.75, -1.25) {};
		\node [style=none] (116) at (-3.75, -2.25) {};
		\node [style=none] (117) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (4.5, -1.5) {};
		\node [style=none] (120) at (5, -1.25) {};
		\node [style=none] (121) at (5.5, -1.25) {};
		\node [style=none] (122) at (4.5, -2) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (124) at (5, -2.25) {};
		\node [style=none] (125) at (5.5, -2.25) {};
		\node [style=none] (126) at (-2.75, 2.75) {};
		\node [style=none] (127) at (-0.75, 2.75) {};
		\node [style=none] (128) at (-0.75, -2.75) {};
		\node [style=none] (129) at (-2.75, -2.75) {};
		\node [style=none] (130) at (-1.75, 0) {$=$};
		\node [style=none] (131) at (-1.75, 1) {$\hat V(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (69.center)
			 to (68.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw (76.center) to (72.center);
		\draw (73.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw (85.center) to (81.center);
		\draw (82.center) to (86.center);
		\draw (87.center) to (84.center);
		\draw (83.center) to (88.center);
		\draw [style=Fill pink] (91.center)
			 to (90.center)
			 to [in=90, out=0, looseness=0.75] (92.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (92.center) to (93.center);
		\draw [style=Fill pink] (96.center)
			 to (95.center)
			 to [in=90, out=0, looseness=0.75] (97.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (97.center) to (98.center);
		\draw (127.center)
			 to [bend right=45, looseness=1.25] (108.center)
			 to (107.center)
			 to [bend right=45, looseness=1.25] (126.center)
			 to (129.center)
			 to [bend right=45] (105.center)
			 to (106.center)
			 to [bend right=45] (128.center)
			 to cycle;
		\draw (113.center) to (109.center);
		\draw (110.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw [style=Fill pink] (119.center)
			 to (118.center)
			 to [in=90, out=0, looseness=0.75] (120.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (120.center) to (121.center);
		\draw [style=Fill pink] (123.center)
			 to (122.center)
			 to [in=90, out=0, looseness=0.75] (124.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_TF_ent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5.75, 4) {};
		\node [style=none] (22) at (5.75, 2.25) {};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7, -2.5) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=none] (31) at (2.5, 1.5) {1};
		\node [style=none] (33) at (2.5, -1.5) {2};
		\node [style=none] (35) at (-3, 2) {};
		\node [style=Photon] (54) at (-4, 1.75) {~~};
		\node [style=Photon] (55) at (-4, -1.75) {~~};
		\node [style=none] (57) at (-2, 1.25) {1};
		\node [style=none] (59) at (-2, -1.25) {2};
		\node [style=none] (64) at (10, 0) {$P_c$};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (8, 1.25) {};
		\node [style=none] (67) at (4, -1.25) {};
		\node [style=none] (68) at (8, -1.25) {};
		\node [style=none] (69) at (6, 0.5) {Coincidence};
		\node [style=none] (70) at (6, -0.5) {detection};
		\node [style=none] (71) at (8.25, 0) {};
		\node [style=none] (72) at (9.5, 0) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-3, -2) {};
		\node [style=none] (112) at (-4.25, 0.5) {};
		\node [style=none] (113) at (-3.75, 0.5) {};
		\node [style=none] (114) at (-4, 0.75) {};
		\node [style=none] (115) at (-4, 0) {};
		\node [style=none] (116) at (-4.25, -0.5) {};
		\node [style=none] (117) at (-3.75, -0.5) {};
		\node [style=none] (118) at (-4, -0.75) {};
		\node [style=none] (119) at (-5.5, 0) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (20.center) to (21.center);
		\draw [in=60, out=-15, looseness=1.25] (21.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (23.center);
		\draw [in=165, out=-45] (24.center) to (25.center);
		\draw [in=-60, out=-15, looseness=1.50] (25.center) to (26.center);
		\draw [in=-90, out=120, looseness=1.25] (26.center) to (27.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=Thick arrow] (71.center) to (72.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (35.center) to (4.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [in=180, out=105] (112.center) to (114.center);
		\draw [in=75, out=0] (114.center) to (113.center);
		\draw [in=90, out=-120, looseness=0.75] (115.center) to (116.center);
		\draw [in=-180, out=-105] (116.center) to (118.center);
		\draw [in=-75, out=0] (118.center) to (117.center);
		\draw [in=-60, out=90, looseness=0.75] (117.center) to (115.center);
		\draw [in=-90, out=120, looseness=0.75] (115.center) to (112.center);
		\draw [in=60, out=-90, looseness=0.75] (113.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_TF_ent_with_evol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5.75, 4) {};
		\node [style=none] (22) at (5.75, 2.25) {};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7, -2.5) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=none] (31) at (2.5, 1.5) {1};
		\node [style=none] (33) at (2.5, -1.5) {2};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=Photon] (54) at (-7.5, 1.5) {~~~};
		\node [style=Photon] (55) at (-7.5, -1.5) {~~~};
		\node [style=none] (57) at (-2, 1.5) {1};
		\node [style=none] (59) at (-2, -1.5) {2};
		\node [style=none] (64) at (10, 0) {$P_c$};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (8, 1.25) {};
		\node [style=none] (67) at (4, -1.25) {};
		\node [style=none] (68) at (8, -1.25) {};
		\node [style=none] (69) at (6, 0.5) {Coincidence};
		\node [style=none] (70) at (6, -0.5) {detection};
		\node [style=none] (71) at (8.25, 0) {};
		\node [style=none] (72) at (9.5, 0) {};
		\node [style=none] (77) at (-4, -1) {$e^{-i\theta\hat H}$};
		\node [style=none] (78) at (-7, 2) {};
		\node [style=none] (79) at (-5, 3) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-3, -3) {};
		\node [style=none] (88) at (-7, -2) {};
		\node [style=none] (89) at (-5, -3) {};
		\node [style=none] (95) at (-4.75, 3.5) {};
		\node [style=none] (96) at (-3.25, 3.5) {};
		\node [style=none] (97) at (-3.25, -3.5) {};
		\node [style=none] (98) at (-4.75, -3.5) {};
		\node [style=none] (101) at (-5, 3.25) {};
		\node [style=none] (102) at (-3, 3.25) {};
		\node [style=none] (103) at (-3, -3.25) {};
		\node [style=none] (104) at (-5, -3.25) {};
		\node [style=none] (105) at (-4, 1) {$\hat V(\theta)$};
		\node [style=none] (106) at (-4, 0) {$=$};
		\node [style=none] (107) at (-7.75, 0.5) {};
		\node [style=none] (108) at (-7.25, 0.5) {};
		\node [style=none] (109) at (-7.5, 0.75) {};
		\node [style=none] (110) at (-7.5, 0) {};
		\node [style=none] (111) at (-7.75, -0.5) {};
		\node [style=none] (112) at (-7.25, -0.5) {};
		\node [style=none] (113) at (-7.5, -0.75) {};
		\node [style=none] (114) at (-8.5, 0) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (20.center) to (21.center);
		\draw [in=60, out=-15, looseness=1.25] (21.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (23.center);
		\draw [in=165, out=-45] (24.center) to (25.center);
		\draw [in=-60, out=-15, looseness=1.50] (25.center) to (26.center);
		\draw [in=-90, out=120, looseness=1.25] (26.center) to (27.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=Thick arrow] (71.center) to (72.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (35.center) to (4.center);
		\draw [style=dashed arrow, in=-180, out=45, looseness=0.75] (78.center) to (79.center);
		\draw [style=dashed arrow, in=180, out=-45, looseness=0.75] (88.center) to (89.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (81.center) to (80.center);
		\draw (97.center)
			 to (98.center)
			 to [bend right=315] (104.center)
			 to (101.center)
			 to [bend left=45] (95.center)
			 to (96.center)
			 to [bend left=45] (102.center)
			 to (103.center)
			 to [bend left=45] cycle;
		\draw [in=180, out=105] (107.center) to (109.center);
		\draw [in=75, out=0] (109.center) to (108.center);
		\draw [in=90, out=-120, looseness=0.75] (110.center) to (111.center);
		\draw [in=-180, out=-105] (111.center) to (113.center);
		\draw [in=-75, out=0] (113.center) to (112.center);
		\draw [in=-60, out=90, looseness=0.75] (112.center) to (110.center);
		\draw [in=-90, out=120, looseness=0.75] (110.center) to (107.center);
		\draw [in=60, out=-90, looseness=0.75] (108.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5.75, 4) {};
		\node [style=none] (22) at (6.25, 2.25) {};
		\node [style=none] (23) at (6.5, 1.25) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7.5, -2.5) {};
		\node [style=none] (27) at (6.5, -1.25) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=Photon] (54) at (-5.25, 3) {~~~};
		\node [style=Photon] (55) at (-5, -3) {~~~};
		\node [style=none] (64) at (10.5, 0) {$P_c$};
		\node [style=none] (65) at (4.5, 1.25) {};
		\node [style=none] (66) at (8.5, 1.25) {};
		\node [style=none] (67) at (4.5, -1.25) {};
		\node [style=none] (68) at (8.5, -1.25) {};
		\node [style=none] (69) at (6.5, 0.5) {Coincidence};
		\node [style=none] (70) at (6.5, -0.5) {detection};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-3, -3) {};
		\node [style=none] (89) at (-4, -3) {};
		\node [style=none] (90) at (-1, 1) {};
		\node [style=none] (91) at (-3, 3) {};
		\node [style=none] (93) at (-4, 3) {};
		\node [style=none] (94) at (-3, 2) {$\hat a$};
		\node [style=none] (95) at (-3, -2) {$\hat b$};
		\node [style=none] (97) at (1.5, 2.5) {$\hat a$};
		\node [style=none] (99) at (1.5, -2.5) {$\hat b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (20.center) to (21.center);
		\draw [in=60, out=-15, looseness=1.25] (21.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (23.center);
		\draw [in=165, out=-45] (24.center) to (25.center);
		\draw [in=-60, out=-15, looseness=1.50] (25.center) to (26.center);
		\draw [in=-90, out=120, looseness=1.25] (26.center) to (27.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=Thick arrow] (71.center) to (72.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow] (89.center)
			 to (81.center)
			 to [in=-120, out=0, looseness=0.75] (80.center);
		\draw [style=dashed arrow] (93.center)
			 to (91.center)
			 to [in=120, out=0, looseness=0.75] (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_curve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (9, 0) {};
		\node [style=none] (4) at (-0.25, 3) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (-1, 3) {$1$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {$1/2$};
		\node [style=none] (11) at (4.5, -0.5) {$0$};
		\node [style=none] (12) at (9.5, 0) {$\tau$};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (6.25, 1.5) {};
		\node [style=none] (16) at (9, 1.5) {};
		\node [style=none] (17) at (9, 3) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (29) at (0.75, 3.75) {$P_c$};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (7.75, 1.5) {};
		\node [style=none] (35) at (6.25, 0.5) {Sym.};
		\node [style=none] (36) at (6.75, 2.5) {Antisym.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (2.center) to (3.center);
		\draw [style=Arrow] (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [style=dashes blue] (9.center)
			 to (19.center)
			 to [in=-135, out=0, looseness=1.75] (13.center)
			 to [in=180, out=45, looseness=0.75] (14.center)
			 to [in=135, out=0, looseness=0.75] (15.center)
			 to [in=180, out=-45, looseness=1.50] (20.center)
			 to (16.center);
		\draw [style=dashes] (6.center) to (17.center);
		\draw (9.center)
			 to (33.center)
			 to [in=135, out=0, looseness=1.50] (30.center)
			 to [in=180, out=-45, looseness=0.75] (31.center)
			 to [in=-135, out=0, looseness=0.75] (32.center)
			 to [in=180, out=60, looseness=1.25] (34.center)
			 to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_for_distinguishableparticles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-5, 2) {};
		\node [style=green dot] (1) at (-5, -2) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=red dot] (4) at (-1, 2) {};
		\node [style=green dot] (5) at (-1, -2) {};
		\node [style=none] (6) at (-4.5, 1.5) {};
		\node [style=none] (7) at (-3, 0.125) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=none] (10) at (-3, -0.125) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$+$};
		\node [style=red dot] (13) at (1, 2) {};
		\node [style=green dot] (14) at (1, -2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=red dot] (17) at (5, -2) {};
		\node [style=green dot] (18) at (5, 2) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (4.5, 1.5) {};
		\node [style=none] (25) at (6, 0) {$-$};
		\node [style=red dot] (26) at (-11.25, 2) {};
		\node [style=green dot] (27) at (-11.25, -2) {};
		\node [style=none] (28) at (-10.25, 0) {};
		\node [style=none] (29) at (-8.25, 0) {};
		\node [style=red dot] (30) at (-7.75, 2) {};
		\node [style=green dot] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-10.75, 1.5) {};
		\node [style=none] (33) at (-9.25, 0.375) {};
		\node [style=none] (34) at (-8, 1.5) {};
		\node [style=none] (35) at (-10.75, -1.5) {};
		\node [style=none] (36) at (-9.25, -0.25) {};
		\node [style=none] (37) at (-7.5, 1.25) {};
		\node [style=none] (38) at (-6, 0) {$-$};
		\node [style=green dot] (39) at (7, -2) {};
		\node [style=red dot] (40) at (7, 2) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (10, 0) {};
		\node [style=green dot] (43) at (10.5, -2) {};
		\node [style=red dot] (44) at (11.25, -1.75) {};
		\node [style=none] (45) at (7.5, -1.5) {};
		\node [style=none] (46) at (9, -0.375) {};
		\node [style=none] (47) at (10.25, -1.5) {};
		\node [style=none] (48) at (7.5, 1.5) {};
		\node [style=none] (49) at (9, 0.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick] (2.center) to (3.center);
		\draw [style=dashed arrow] (9.center)
			 to [in=-180, out=45, looseness=0.75] (10.center)
			 to [in=135, out=0, looseness=0.75] (11.center);
		\draw [style=dashed arrow] (6.center)
			 to [in=180, out=-45, looseness=0.75] (7.center)
			 to [in=225, out=0, looseness=0.75] (8.center);
		\draw [style=Thick] (15.center) to (16.center);
		\draw [style=dashed arrow] (22.center)
			 to [in=-135, out=45, looseness=0.75] (23.center)
			 to [in=-135, out=45, looseness=0.50] (24.center);
		\draw [style=dashed arrow] (19.center)
			 to [in=135, out=-45, looseness=0.75] (20.center)
			 to [in=135, out=-45, looseness=0.50] (21.center);
		\draw [style=Thick] (28.center) to (29.center);
		\draw [style=dashed arrow] (35.center)
			 to (36.center)
			 to (37.center);
		\draw [style=dashed arrow] (32.center)
			 to [in=-180, out=-45, looseness=0.75] (33.center)
			 to [in=-120, out=0] (34.center);
		\draw [style=Thick] (41.center) to (42.center);
		\draw [style=dashed arrow] (48.center)
			 to (49.center)
			 to (50.center);
		\draw [style=dashed arrow] (45.center)
			 to [in=-180, out=45, looseness=0.75] (46.center)
			 to [in=120, out=0] (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_for_indistinguishableparticles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-5, 2) {};
		\node [style=red dot] (1) at (-5, -2) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=red dot] (4) at (-1, 2) {};
		\node [style=red dot] (5) at (-1, -2) {};
		\node [style=none] (6) at (-4.5, 1.5) {};
		\node [style=none] (7) at (-3, 0.125) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=none] (10) at (-3, -0.125) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$+$};
		\node [style=red dot] (13) at (1, 2) {};
		\node [style=red dot] (14) at (1, -2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=red dot] (17) at (5, -2) {};
		\node [style=red dot] (18) at (5, 2) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (4.5, 1.5) {};
		\node [style=none] (25) at (6, 0) {$-$};
		\node [style=red dot] (26) at (-11.25, 2) {};
		\node [style=red dot] (27) at (-11.25, -2) {};
		\node [style=none] (28) at (-10.25, 0) {};
		\node [style=none] (29) at (-8.25, 0) {};
		\node [style=red dot] (30) at (-7.75, 2) {};
		\node [style=red dot] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-10.75, 1.5) {};
		\node [style=none] (33) at (-9.25, 0.375) {};
		\node [style=none] (34) at (-8, 1.5) {};
		\node [style=none] (35) at (-10.75, -1.5) {};
		\node [style=none] (36) at (-9.25, -0.25) {};
		\node [style=none] (37) at (-7.5, 1.25) {};
		\node [style=none] (38) at (-6, 0) {$-$};
		\node [style=red dot] (39) at (7, -2) {};
		\node [style=red dot] (40) at (7, 2) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (10, 0) {};
		\node [style=red dot] (43) at (10.5, -2) {};
		\node [style=red dot] (44) at (11.25, -1.75) {};
		\node [style=none] (45) at (7.5, -1.5) {};
		\node [style=none] (46) at (9, -0.375) {};
		\node [style=none] (47) at (10.25, -1.5) {};
		\node [style=none] (48) at (7.5, 1.5) {};
		\node [style=none] (49) at (9, 0.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick] (2.center) to (3.center);
		\draw [style=dashed arrow] (9.center)
			 to [in=-180, out=45, looseness=0.75] (10.center)
			 to [in=135, out=0, looseness=0.75] (11.center);
		\draw [style=dashed arrow] (6.center)
			 to [in=180, out=-45, looseness=0.75] (7.center)
			 to [in=225, out=0, looseness=0.75] (8.center);
		\draw [style=Thick] (15.center) to (16.center);
		\draw [style=dashed arrow] (22.center)
			 to [in=-135, out=45, looseness=0.75] (23.center)
			 to [in=-135, out=45, looseness=0.50] (24.center);
		\draw [style=dashed arrow] (19.center)
			 to [in=135, out=-45, looseness=0.75] (20.center)
			 to [in=135, out=-45, looseness=0.50] (21.center);
		\draw [style=Thick] (28.center) to (29.center);
		\draw [style=dashed arrow] (35.center)
			 to (36.center)
			 to (37.center);
		\draw [style=dashed arrow] (32.center)
			 to [in=-180, out=-45, looseness=0.75] (33.center)
			 to [in=-120, out=0] (34.center);
		\draw [style=Thick] (41.center) to (42.center);
		\draw [style=dashed arrow] (48.center)
			 to (49.center)
			 to (50.center);
		\draw [style=dashed arrow] (45.center)
			 to [in=-180, out=45, looseness=0.75] (46.center)
			 to [in=120, out=0] (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_imperfect_FI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (-1, 4) {$\mathcal F_{\text{ideal}}$};
		\node [style=none] (11) at (3.75, -0.5) {$0$};
		\node [style=none] (12) at (8, 0) {$\theta$};
		\node [style=none] (13) at (3.5, 3.25) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4, 3.25) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=none] (29) at (0.75, 4.75) {$\mathcal F$};
		\node [style=none] (30) at (7.5, 4) {};
		\node [style=none] (31) at (3.75, 4) {};
		\node [style=none] (32) at (-1, 3.25) {$\mathcal F_{\text{max}}$};
		\node [style=none] (33) at (0, 3.25) {};
		\node [style=none] (34) at (7.5, 3.25) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (7, 2.25) {};
		\node [style=none] (37) at (7.75, 2.25) {};
		\node [style=none] (38) at (7, 1.5) {};
		\node [style=none] (39) at (7.75, 1.5) {};
		\node [style=none] (40) at (8.5, 2.25) {\scalebox{0.8}{$V=1$}};
		\node [style=none] (41) at (8.5, 1.5) {\scalebox{0.8}{$V<1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow, in=180, out=0] (2.center) to (3.center);
		\draw [style=Arrow] (0.center) to (1.center);
		\draw (19.center)
			 to [in=180, out=0, looseness=0.25] (13.center)
			 to [in=-180, out=0, looseness=0.25] (14.center)
			 to [in=-180, out=0, looseness=0.25] (15.center)
			 to [in=180, out=0, looseness=0.25] (20.center);
		\draw [style=dashes] (6.center) to (30.center);
		\draw [style=dashes blue] (35.center)
			 to (19.center)
			 to [in=180, out=0, looseness=0.25] (31.center)
			 to [in=-180, out=0, looseness=0.25] (20.center)
			 to (3.center);
		\draw [style=dashes] (33.center) to (34.center);
		\draw [style=dashes blue] (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_multi_photon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5, 2.75) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5, -2.5) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=Photon] (55) at (-4.75, 3.75) {~};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-3, -3) {};
		\node [style=none] (89) at (-4, -3) {};
		\node [style=none] (90) at (-1, 1) {};
		\node [style=none] (91) at (-3, 3) {};
		\node [style=none] (93) at (-4, 3) {};
		\node [style=Photon] (94) at (-5.75, -3.25) {~};
		\node [style=Photon] (95) at (-4.75, -2.5) {~};
		\node [style=Photon] (96) at (-7, 2.25) {~};
		\node [style=Photon] (97) at (-5.25, 2.5) {~};
		\node [style=Photon] (98) at (-8, 3.25) {~};
		\node [style=none] (101) at (-6, 0) {$\ket{\psi}$};
		\node [style=none] (102) at (0, 2.5) {$\hat U$};
		\node [style=none] (103) at (5, 2) {$m_1$};
		\node [style=none] (104) at (5, -2) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=90, out=45, looseness=2.00] (20.center) to (21.center);
		\draw [in=-90, out=-45, looseness=1.75] (24.center) to (25.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow] (89.center)
			 to (81.center)
			 to [in=-120, out=0, looseness=0.75] (80.center);
		\draw [style=dashed arrow] (93.center)
			 to (91.center)
			 to [in=120, out=0, looseness=0.75] (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_multi_photon_evolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5.75, 4) {};
		\node [style=none] (22) at (6.25, 2.25) {};
		\node [style=none] (23) at (6.5, 1.25) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7.5, -2.5) {};
		\node [style=none] (27) at (6.5, -1.25) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=Photon] (55) at (-7.75, 2.75) {~};
		\node [style=none] (64) at (10.5, 0) {$\theta$};
		\node [style=none] (65) at (4.25, 1.25) {};
		\node [style=none] (66) at (8.75, 1.25) {};
		\node [style=none] (67) at (4.25, -1.25) {};
		\node [style=none] (68) at (8.75, -1.25) {};
		\node [style=none] (70) at (6.5, 0) {$\mathbb P(m_2\equiv\;[2])$};
		\node [style=none] (71) at (9, 0) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-3, -3) {};
		\node [style=none] (90) at (-1, 1) {};
		\node [style=none] (91) at (-3, 3) {};
		\node [style=Photon] (94) at (-7.75, -1.75) {~};
		\node [style=Photon] (95) at (-7, -1.5) {~};
		\node [style=Photon] (96) at (-9.25, 1) {~};
		\node [style=Photon] (97) at (-7.5, 2) {~};
		\node [style=Photon] (98) at (-8.75, 2) {~};
		\node [style=none] (101) at (-8.5, 0) {$\ket{\psi}$};
		\node [style=none] (102) at (0, 2.5) {$\hat U$};
		\node [style=none] (103) at (-3, 3) {};
		\node [style=none] (106) at (-4, -1) {$e^{-i\theta\hat H}$};
		\node [style=none] (107) at (-6.75, 2.5) {};
		\node [style=none] (108) at (-5, 3) {};
		\node [style=none] (109) at (-3, -3) {};
		\node [style=none] (110) at (-6.75, -2.5) {};
		\node [style=none] (111) at (-5, -3) {};
		\node [style=none] (112) at (-4.75, 3.5) {};
		\node [style=none] (113) at (-3.25, 3.5) {};
		\node [style=none] (114) at (-3.25, -3.5) {};
		\node [style=none] (115) at (-4.75, -3.5) {};
		\node [style=none] (116) at (-5, 3.25) {};
		\node [style=none] (117) at (-3, 3.25) {};
		\node [style=none] (118) at (-3, -3.25) {};
		\node [style=none] (119) at (-5, -3.25) {};
		\node [style=none] (120) at (-4, 1) {$\hat V(\theta)$};
		\node [style=none] (121) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (20.center) to (21.center);
		\draw [in=60, out=-15, looseness=1.25] (21.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (23.center);
		\draw [in=165, out=-45] (24.center) to (25.center);
		\draw [in=-60, out=-15, looseness=1.50] (25.center) to (26.center);
		\draw [in=-90, out=120, looseness=1.25] (26.center) to (27.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=Thick arrow] (71.center) to (72.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (91.center) to (90.center);
		\draw [style=dashed arrow, in=-180, out=45] (107.center) to (108.center);
		\draw [style=dashed arrow, in=180, out=-45] (110.center) to (111.center);
		\draw (114.center)
			 to (115.center)
			 to [bend right=315] (119.center)
			 to (116.center)
			 to [bend left=45] (112.center)
			 to (113.center)
			 to [bend left=45] (117.center)
			 to (118.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/HOM_setup_Wigner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5.75, 4) {};
		\node [style=none] (22) at (5.75, 2.25) {};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, -4) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7, -2.5) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style=none] (29) at (0, -2.5) {BS};
		\node [style=none] (31) at (2.5, 1.5) {1};
		\node [style=none] (33) at (2.5, -1.5) {2};
		\node [style=none] (35) at (-2.75, 3) {};
		\node [style=Photon] (54) at (-7.5, 1.5) {~~~};
		\node [style=Photon] (55) at (-7.5, -1.5) {~~~};
		\node [style=none] (57) at (-2, 1.5) {1};
		\node [style=none] (59) at (-2, -1.5) {2};
		\node [style=none] (64) at (10, 0) {$P_c$};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (8, 1.25) {};
		\node [style=none] (67) at (4, -1.25) {};
		\node [style=none] (68) at (8, -1.25) {};
		\node [style=none] (69) at (6, 0.5) {Coincidence};
		\node [style=none] (70) at (6, -0.5) {detection};
		\node [style=none] (71) at (8.25, 0) {};
		\node [style=none] (72) at (9.5, 0) {};
		\node [style=none] (77) at (-4, -3) {$e^{-i\varphi\hat t_2}$};
		\node [style=none] (78) at (-7, 2) {};
		\node [style=none] (79) at (-5.25, 3) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (-2.75, -3) {};
		\node [style=none] (88) at (-7, -2) {};
		\node [style=none] (89) at (-5.25, -3) {};
		\node [style=none] (95) at (-4.75, -2) {};
		\node [style=none] (96) at (-3.25, -2) {};
		\node [style=none] (97) at (-3.25, -4) {};
		\node [style=none] (98) at (-4.75, -4) {};
		\node [style=none] (101) at (-5, -2.25) {};
		\node [style=none] (102) at (-3, -2.25) {};
		\node [style=none] (103) at (-3, -3.75) {};
		\node [style=none] (104) at (-5, -3.75) {};
		\node [style=none] (107) at (-7.75, 0.5) {};
		\node [style=none] (108) at (-7.25, 0.5) {};
		\node [style=none] (109) at (-7.5, 0.75) {};
		\node [style=none] (110) at (-7.5, 0) {};
		\node [style=none] (111) at (-7.75, -0.5) {};
		\node [style=none] (112) at (-7.25, -0.5) {};
		\node [style=none] (113) at (-7.5, -0.75) {};
		\node [style=none] (114) at (-8.5, 0) {$\ket{\psi}$};
		\node [style=none] (115) at (-4, 3) {$e^{-i\hat\omega_1 \tau}$};
		\node [style=none] (118) at (-4.75, 4) {};
		\node [style=none] (119) at (-3.25, 4) {};
		\node [style=none] (120) at (-3.25, 2) {};
		\node [style=none] (121) at (-4.75, 2) {};
		\node [style=none] (122) at (-5, 3.75) {};
		\node [style=none] (123) at (-3, 3.75) {};
		\node [style=none] (124) at (-3, 2.25) {};
		\node [style=none] (125) at (-5, 2.25) {};
		\node [style=none] (126) at (-4, 4.75) {Time shift $\tau$};
		\node [style=none] (127) at (-4, -4.75) {Frequency shift $\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (16.center)
			 to (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (20.center) to (21.center);
		\draw [in=60, out=-15, looseness=1.25] (21.center) to (22.center);
		\draw [in=90, out=-105] (22.center) to (23.center);
		\draw [in=165, out=-45] (24.center) to (25.center);
		\draw [in=-60, out=-15, looseness=1.50] (25.center) to (26.center);
		\draw [in=-90, out=120, looseness=1.25] (26.center) to (27.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=Thick arrow] (71.center) to (72.center);
		\draw [style=dashed arrow] (5.center) to (8.center);
		\draw [style=dashed arrow] (6.center) to (9.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (35.center) to (4.center);
		\draw [style=dashed arrow, in=-180, out=45, looseness=0.75] (78.center) to (79.center);
		\draw [style=dashed arrow, in=180, out=-45, looseness=0.75] (88.center) to (89.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (81.center) to (80.center);
		\draw (97.center)
			 to (98.center)
			 to [bend right=315] (104.center)
			 to (101.center)
			 to [bend left=45] (95.center)
			 to (96.center)
			 to [bend left=45] (102.center)
			 to (103.center)
			 to [bend left=45] cycle;
		\draw [in=180, out=105] (107.center) to (109.center);
		\draw [in=75, out=0] (109.center) to (108.center);
		\draw [in=90, out=-120, looseness=0.75] (110.center) to (111.center);
		\draw [in=-180, out=-105] (111.center) to (113.center);
		\draw [in=-75, out=0] (113.center) to (112.center);
		\draw [in=-60, out=90, looseness=0.75] (112.center) to (110.center);
		\draw [in=-90, out=120, looseness=0.75] (110.center) to (107.center);
		\draw [in=60, out=-90, looseness=0.75] (108.center) to (110.center);
		\draw (120.center)
			 to (121.center)
			 to [bend right=315] (125.center)
			 to (122.center)
			 to [bend left=45] (118.center)
			 to (119.center)
			 to [bend left=45] (123.center)
			 to (124.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/Mach_Zenhder_basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-8.5, 1.5) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-8.5, -1.5) {};
		\node [style=none] (4) at (-9.5, 1) {};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (7) at (-5, 3) {};
		\node [style=none] (8) at (-5, -3) {};
		\node [style=none] (21) at (-8.5, -2.5) {BS};
		\node [style=none] (24) at (-12, 3) {};
		\node [style=none] (27) at (-10.75, 1.5) {$\hat a$};
		\node [style=none] (41) at (-9.5, -1) {};
		\node [style=none] (42) at (-12, -3) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (0.5, 1.5) {};
		\node [style=none] (65) at (2, 0) {};
		\node [style=none] (66) at (0.5, -1.5) {};
		\node [style=none] (67) at (-0.5, 1) {};
		\node [style=none] (68) at (1.5, 1) {};
		\node [style=none] (69) at (1.5, -1) {};
		\node [style=none] (70) at (3.5, 3) {};
		\node [style=none] (71) at (3.5, -3) {};
		\node [style=none] (72) at (0.5, -2.5) {BS};
		\node [style=none] (75) at (-3, 3) {};
		\node [style=none] (78) at (-0.5, -1) {};
		\node [style=none] (79) at (-3, -3) {};
		\node [style=none] (80) at (-4.75, 3.25) {};
		\node [style=none] (81) at (-4.5, 3.5) {};
		\node [style=none] (82) at (-3.5, 3.5) {};
		\node [style=none] (83) at (-3.25, 3.25) {};
		\node [style=none] (84) at (-3.25, 2.75) {};
		\node [style=none] (85) at (-3.5, 2.5) {};
		\node [style=none] (86) at (-4.5, 2.5) {};
		\node [style=none] (87) at (-4.75, 2.75) {};
		\node [style=none] (130) at (-5, -3) {};
		\node [style=none] (141) at (3.5, 4) {};
		\node [style=none] (142) at (4.5, 3) {};
		\node [style=none] (143) at (4.5, -3) {};
		\node [style=none] (144) at (3.5, -4) {};
		\node [style=none] (145) at (4.5, 4) {};
		\node [style=none] (146) at (6.25, 4) {};
		\node [style=none] (147) at (6.25, 2.25) {};
		\node [style=none] (148) at (6.5, 1.25) {};
		\node [style=none] (149) at (4.5, -4) {};
		\node [style=none] (150) at (6.25, -3.75) {};
		\node [style=none] (151) at (7.5, -2.5) {};
		\node [style=none] (152) at (6.5, -1.25) {};
		\node [style=none] (153) at (10.5, 0) {$\varphi$};
		\node [style=none] (154) at (4.5, 1.25) {};
		\node [style=none] (155) at (8.5, 1.25) {};
		\node [style=none] (156) at (4.5, -1.25) {};
		\node [style=none] (157) at (8.5, -1.25) {};
		\node [style=none] (158) at (6.5, 0.5) {Intensity};
		\node [style=none] (159) at (6.5, -0.5) {Measurement};
		\node [style=none] (160) at (8.75, 0) {};
		\node [style=none] (161) at (10, 0) {};
		\node [style=none] (162) at (-4, 3) {$\varphi$};
		\node [style=none] (167) at (-10.75, -1.5) {$\hat b$};
		\node [style=none] (171) at (-1.75, 1.5) {$\hat a$};
		\node [style=none] (172) at (3, 1.5) {$\hat a$};
		\node [style=none] (173) at (-6.25, 1.5) {$\hat a$};
		\node [style=none] (174) at (3, -1.5) {$\hat b$};
		\node [style=none] (175) at (-1.75, -1.5) {$\hat b$};
		\node [style=none] (176) at (-6.25, -1.5) {$\hat b$};
		\node [style=none] (177) at (-7.5, -1) {};
		\node [style=none] (178) at (-10, 0) {};
		\node [style=none] (179) at (-7, 0) {};
		\node [style=none] (180) at (-13, 3) {$\ket{\alpha}$};
		\node [style=none] (181) at (-13, -3) {$\ket{\text{vac}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=dashed arrow, in=-180, out=60, looseness=0.75] (5.center) to (7.center);
		\draw [style=dashed arrow] (177.center)
			 to [in=-180, out=-60, looseness=0.75] (130.center)
			 to (79.center)
			 to [in=-120, out=0, looseness=0.75] (78.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (24.center) to (4.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [style=Fill grey] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw (63.center) to (65.center);
		\draw [style=dashed arrow] (68.center) to (70.center);
		\draw [style=dashed arrow] (69.center) to (71.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (75.center) to (67.center);
		\draw (80.center)
			 to [bend left=45, looseness=1.25] (81.center)
			 to (82.center)
			 to [bend left=45, looseness=1.25] (83.center)
			 to (84.center)
			 to [bend left=45, looseness=1.25] (85.center)
			 to (86.center)
			 to [bend right=315, looseness=1.25] (87.center)
			 to cycle;
		\draw [style=Fill red] (142.center)
			 to (141.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (144.center)
			 to (143.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (145.center) to (146.center);
		\draw [in=60, out=-15, looseness=1.25] (146.center) to (147.center);
		\draw [in=90, out=-105] (147.center) to (148.center);
		\draw [in=165, out=-45] (149.center) to (150.center);
		\draw [in=-60, out=-15, looseness=1.50] (150.center) to (151.center);
		\draw [in=-90, out=120, looseness=1.25] (151.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw [style=Thick arrow] (160.center) to (161.center);
		\draw (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/Mach_Zenhder_single_photon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-8.5, -1.75) {};
		\node [style=none] (4) at (-9.5, 0.75) {};
		\node [style=none] (5) at (-7.5, 0.75) {};
		\node [style=none] (6) at (-7.5, -1.25) {};
		\node [style=none] (7) at (-4.5, 2.75) {};
		\node [style=none] (8) at (-4.5, -3.25) {};
		\node [style=none] (21) at (-8.5, -2.75) {BS};
		\node [style=none] (24) at (-12, 2.75) {};
		\node [style=Photon] (25) at (-12.75, 2.75) {~};
		\node [style=Photon] (26) at (-12.75, -3.25) {~};
		\node [style=none] (27) at (-10.75, 1.25) {1};
		\node [style=none] (41) at (-9.5, -1.25) {};
		\node [style=none] (42) at (-12, -3.25) {};
		\node [style=none] (63) at (0, -0.25) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (3, -0.25) {};
		\node [style=none] (66) at (1.5, -1.75) {};
		\node [style=none] (67) at (0.5, 0.75) {};
		\node [style=none] (68) at (2.5, 0.75) {};
		\node [style=none] (69) at (2.5, -1.25) {};
		\node [style=none] (70) at (4.5, 2.75) {};
		\node [style=none] (71) at (4.5, -3.25) {};
		\node [style=none] (72) at (1.5, -2.75) {BS};
		\node [style=none] (75) at (-2, 2.75) {};
		\node [style=none] (78) at (0.5, -1.25) {};
		\node [style=none] (79) at (-2, -3.25) {};
		\node [style=none] (130) at (-4.5, -3.25) {};
		\node [style=none] (141) at (4.5, 3.75) {};
		\node [style=none] (142) at (5.5, 2.75) {};
		\node [style=none] (143) at (5.5, -3.25) {};
		\node [style=none] (144) at (4.5, -4.25) {};
		\node [style=none] (145) at (5.5, 3.75) {};
		\node [style=none] (146) at (7.25, 3.75) {};
		\node [style=none] (147) at (7.25, 2) {};
		\node [style=none] (148) at (7.5, 1) {};
		\node [style=none] (149) at (5.5, -4.25) {};
		\node [style=none] (150) at (7.25, -4) {};
		\node [style=none] (151) at (8.5, -2.75) {};
		\node [style=none] (152) at (7.5, -1.5) {};
		\node [style=none] (153) at (11.5, -0.25) {$P_c$};
		\node [style=none] (154) at (5.5, 1) {};
		\node [style=none] (155) at (9.5, 1) {};
		\node [style=none] (156) at (5.5, -1.5) {};
		\node [style=none] (157) at (9.5, -1.5) {};
		\node [style=none] (158) at (7.5, 0.25) {Coincidence};
		\node [style=none] (159) at (7.5, -0.75) {detection};
		\node [style=none] (160) at (9.75, -0.25) {};
		\node [style=none] (161) at (11, -0.25) {};
		\node [style=none] (164) at (4, 1.25) {1};
		\node [style=none] (165) at (-0.75, 1.25) {1};
		\node [style=none] (166) at (-5.875, 1.25) {1};
		\node [style=none] (167) at (-10.75, -1.75) {2};
		\node [style=none] (168) at (-5.875, -1.75) {2};
		\node [style=none] (169) at (-0.75, -1.75) {2};
		\node [style=none] (170) at (4, -1.75) {2};
		\node [style=none] (193) at (-13, -0.25) {$\ket{\psi}$};
		\node [style=none] (194) at (-13.75, 4.25) {};
		\node [style=none] (195) at (-7.25, -5.25) {};
		\node [style=none] (196) at (-13.25, -5.25) {};
		\node [style=none] (197) at (-13.75, -4.75) {};
		\node [style=none] (198) at (-4.5, 4.75) {};
		\node [style=none] (199) at (-5, 4.25) {};
		\node [style=none] (200) at (-5, -4.75) {};
		\node [style=none] (201) at (-4.5, -5.25) {};
		\node [style=none] (202) at (-10.25, -6) {Preparation stage};
		\node [style=none] (203) at (3.5, -6) {HOM stage};
		\node [style=none] (204) at (-13.25, 4.75) {};
		\node [style=none] (205) at (-7.25, 4.75) {};
		\node [style=none] (206) at (-6.75, 4.25) {};
		\node [style=none] (207) at (-6.75, -4.75) {};
		\node [style=none] (208) at (11.5, 4.75) {};
		\node [style=none] (209) at (12, 4.25) {};
		\node [style=none] (210) at (12, -4.75) {};
		\node [style=none] (211) at (11.5, -5.25) {};
		\node [style=none] (213) at (-3.25, -1.25) {$e^{-i\theta\hat H}$};
		\node [style=none] (217) at (-4, 3.25) {};
		\node [style=none] (218) at (-2.5, 3.25) {};
		\node [style=none] (219) at (-2.5, -3.75) {};
		\node [style=none] (220) at (-4, -3.75) {};
		\node [style=none] (221) at (-4.25, 3) {};
		\node [style=none] (222) at (-2.25, 3) {};
		\node [style=none] (223) at (-2.25, -3.5) {};
		\node [style=none] (224) at (-4.25, -3.5) {};
		\node [style=none] (225) at (-3.25, 0.75) {$\hat V(\theta)$};
		\node [style=none] (226) at (-3.25, -0.25) {$=$};
		\node [style=none] (227) at (-5.75, -0.25) {$\ket{\psi_\text{in}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=dashed arrow, in=-180, out=60, looseness=0.75] (5.center) to (7.center);
		\draw [style=dashed arrow, in=-180, out=-60, looseness=0.75] (6.center) to (8.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (24.center) to (4.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [style=Fill grey] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw (63.center) to (65.center);
		\draw [style=dashed arrow] (68.center) to (70.center);
		\draw [style=dashed arrow] (69.center) to (71.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (75.center) to (67.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (79.center) to (78.center);
		\draw [style=Fill red] (142.center)
			 to (141.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (144.center)
			 to (143.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (145.center) to (146.center);
		\draw [in=60, out=-15, looseness=1.25] (146.center) to (147.center);
		\draw [in=90, out=-105] (147.center) to (148.center);
		\draw [in=165, out=-45] (149.center) to (150.center);
		\draw [in=-60, out=-15, looseness=1.50] (150.center) to (151.center);
		\draw [in=-90, out=120, looseness=1.25] (151.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw [style=Thick arrow] (160.center) to (161.center);
		\draw [style=dashes red] (206.center)
			 to (207.center)
			 to [bend left=45, looseness=1.25] (195.center)
			 to (196.center)
			 to [bend right=315, looseness=1.25] (197.center)
			 to (194.center)
			 to [bend left=45, looseness=1.25] (204.center)
			 to (205.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=dashes blue] (210.center)
			 to [bend left=45, looseness=1.25] (211.center)
			 to (201.center)
			 to [bend left=45, looseness=1.25] (200.center)
			 to (199.center)
			 to [bend left=45, looseness=1.25] (198.center)
			 to (208.center)
			 to [bend left=45, looseness=1.25] (209.center)
			 to cycle;
		\draw (219.center)
			 to (220.center)
			 to [bend right=315] (224.center)
			 to (221.center)
			 to [bend left=45] (217.center)
			 to (218.center)
			 to [bend left=45] (222.center)
			 to (223.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/PC_imperfect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (9, 0) {};
		\node [style=none] (4) at (-0.125, 4) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (-1, 4) {$1$};
		\node [style=none] (8) at (-0.125, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-1, 2) {$1/2$};
		\node [style=none] (11) at (4.5, -0.5) {$0$};
		\node [style=none] (12) at (9.5, 0) {$\tau$};
		\node [style=none] (17) at (9, 4) {};
		\node [style=none] (29) at (0, 5.5) {$P_c$};
		\node [style=none] (45) at (3.75, 2) {};
		\node [style=none] (46) at (3.75, 0.25) {};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (4.5, 1.25) {$V/2$};
		\node [style=none] (49) at (3.25, 0.25) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (16) at (9, 2) {};
		\node [style=none] (20) at (6.5, 2) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (51) at (2.5, 2) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (4.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashes] (51.center) to (20.center);
		\draw [style=Arrow] (2.center) to (3.center);
		\draw [style=Arrow] (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [style=dashes] (6.center) to (17.center);
		\draw [style=Arrow] (47.center) to (46.center);
		\draw [style=Arrow] (47.center) to (45.center);
		\draw [style=dashes] (49.center) to (50.center);
		\draw [style=red line] (38.center)
			 to (51.center)
			 to [in=-180, out=0] (14.center)
			 to [in=-180, out=0, looseness=0.75] (20.center)
			 to (16.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/Pc_perfect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2.5) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (4.5, -2) {};
		\node [style=none] (4) at (-4.625, 2) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-5.5, 2) {$1$};
		\node [style=none] (7) at (-4.625, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-5.5, 0) {$1/2$};
		\node [style=none] (10) at (0, -2.5) {$0$};
		\node [style=none] (11) at (5, -2) {$\tau$};
		\node [style=none] (12) at (4.5, 2) {};
		\node [style=none] (13) at (-4.5, 3.5) {$P_c$};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (0, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashes] (24.center) to (22.center);
		\draw [style=Arrow] (2.center) to (3.center);
		\draw [style=Arrow] (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [style=dashes] (5.center) to (12.center);
		\draw [style=red line] (23.center)
			 to (24.center)
			 to [in=-180, out=0] (20.center)
			 to [in=-180, out=0, looseness=0.75] (22.center)
			 to (21.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/generalized_MZI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (1.75, 0) {$\hat U$};
		\node [style=none] (68) at (0.75, -3) {};
		\node [style=none] (69) at (2.75, -3) {};
		\node [style=none] (70) at (0.75, 3) {};
		\node [style=none] (71) at (2.75, 3) {};
		\node [style=none] (72) at (0.75, 2.25) {};
		\node [style=none] (73) at (0.75, 1.25) {};
		\node [style=none] (74) at (0.75, -2.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 2.25) {};
		\node [style=none] (77) at (-0.75, 1.25) {};
		\node [style=none] (78) at (-0.75, -1.25) {};
		\node [style=none] (79) at (-0.75, -2.25) {};
		\node [style=none] (80) at (0, 0.25) {$\vdots$};
		\node [style=none] (81) at (3.75, 2.25) {};
		\node [style=none] (82) at (3.75, 1.25) {};
		\node [style=none] (83) at (3.75, -2.25) {};
		\node [style=none] (84) at (3.75, -1.25) {};
		\node [style=none] (85) at (2.75, 2.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=none] (87) at (2.75, -1.25) {};
		\node [style=none] (88) at (2.75, -2.25) {};
		\node [style=none] (89) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (90) at (4.5, 2.5) {};
		\node [style=none] (91) at (4.5, 2) {};
		\node [style=none] (92) at (5, 2.25) {};
		\node [style=none] (93) at (5.5, 2.25) {};
		\node [style=none] (94) at (6.25, 2.25) {$m_0$};
		\node [style=none] (95) at (4.5, 1.5) {};
		\node [style=none] (96) at (4.5, 1) {};
		\node [style=none] (97) at (5, 1.25) {};
		\node [style=none] (98) at (5.5, 1.25) {};
		\node [style=none] (99) at (6.25, 1.25) {$m_1$};
		\node [style=none] (100) at (6.5, -1.25) {$m_{n-2}$};
		\node [style=none] (101) at (6.5, -2.25) {$m_{n-1}$};
		\node [style=none] (104) at (-1.75, -0.75) {$e^{-i\theta\hat H}$};
		\node [style=none] (105) at (-2.5, -3) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (-2.5, 3) {};
		\node [style=none] (108) at (-1, 3) {};
		\node [style=none] (109) at (-2.75, 2.25) {};
		\node [style=none] (110) at (-2.75, 1.25) {};
		\node [style=none] (111) at (-2.75, -2.25) {};
		\node [style=none] (112) at (-2.75, -1.25) {};
		\node [style=none] (113) at (-3.75, 2.25) {};
		\node [style=none] (114) at (-3.75, 1.25) {};
		\node [style=none] (115) at (-3.75, -1.25) {};
		\node [style=none] (116) at (-3.75, -2.25) {};
		\node [style=none] (117) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (4.5, -1.5) {};
		\node [style=none] (120) at (5, -1.25) {};
		\node [style=none] (121) at (5.5, -1.25) {};
		\node [style=none] (122) at (4.5, -2) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (124) at (5, -2.25) {};
		\node [style=none] (125) at (5.5, -2.25) {};
		\node [style=none] (126) at (-2.75, 2.75) {};
		\node [style=none] (127) at (-0.75, 2.75) {};
		\node [style=none] (128) at (-0.75, -2.75) {};
		\node [style=none] (129) at (-2.75, -2.75) {};
		\node [style=none] (130) at (-1.75, 0) {$=$};
		\node [style=none] (131) at (-1.75, 1) {$\hat V(\theta)$};
		\node [style=none] (132) at (-4.75, 0) {$\hat U$};
		\node [style=none] (133) at (-5.75, -3) {};
		\node [style=none] (134) at (-3.75, -3) {};
		\node [style=none] (135) at (-5.75, 3) {};
		\node [style=none] (136) at (-3.75, 3) {};
		\node [style=none] (137) at (-8.25, 0) {$\ket{\psi}$};
		\node [style=none] (138) at (-7, 0) {\scalebox{1}[6.7]{$\{$}};
		\node [style=none] (139) at (-5.75, 2.25) {};
		\node [style=none] (140) at (-5.75, 1.25) {};
		\node [style=none] (141) at (-5.75, -2.25) {};
		\node [style=none] (142) at (-5.75, -1.25) {};
		\node [style=none] (143) at (-6.75, 2.25) {};
		\node [style=none] (144) at (-6.75, 1.25) {};
		\node [style=none] (145) at (-6.75, -1.25) {};
		\node [style=none] (146) at (-6.75, -2.25) {};
		\node [style=none] (147) at (-6.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (69.center)
			 to (68.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw (76.center) to (72.center);
		\draw (73.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw (85.center) to (81.center);
		\draw (82.center) to (86.center);
		\draw (87.center) to (84.center);
		\draw (83.center) to (88.center);
		\draw [style=Fill pink] (91.center)
			 to (90.center)
			 to [in=90, out=0, looseness=0.75] (92.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (92.center) to (93.center);
		\draw [style=Fill pink] (96.center)
			 to (95.center)
			 to [in=90, out=0, looseness=0.75] (97.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (97.center) to (98.center);
		\draw (127.center)
			 to [bend right=45, looseness=1.25] (108.center)
			 to (107.center)
			 to [bend right=45, looseness=1.25] (126.center)
			 to (129.center)
			 to [bend right=45] (105.center)
			 to (106.center)
			 to [bend right=45] (128.center)
			 to cycle;
		\draw (113.center) to (109.center);
		\draw (110.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw [style=Fill pink] (119.center)
			 to (118.center)
			 to [in=90, out=0, looseness=0.75] (120.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (120.center) to (121.center);
		\draw [style=Fill pink] (123.center)
			 to (122.center)
			 to [in=90, out=0, looseness=0.75] (124.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (124.center) to (125.center);
		\draw [style=Fill grey] (134.center)
			 to (133.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw (143.center) to (139.center);
		\draw (140.center) to (144.center);
		\draw (145.center) to (142.center);
		\draw (141.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/HOM/many_fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2) {$\hat U_1$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (-0.25, 2.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-1.75, 2.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-1, 0.5) {$\vdots$};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (2.75, -2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (1.75, 1.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (1.75, -2) {};
		\node [style=none] (22) at (2.25, 0.5) {$\vdots$};
		\node [style=none] (23) at (3.5, 2.75) {};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (5.25, 2.5) {$m_0$};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (5.25, 1.5) {$m_l$};
		\node [style=none] (33) at (5.5, -1) {$m_j$};
		\node [style=none] (34) at (5.5, -2) {$m_{n-1}$};
		\node [style=none] (35) at (-6.25, 0.25) {$\ket{\psi}$};
		\node [style=none] (36) at (-5, 0.25) {\scalebox{1}[6.7]{$\{$}};
		\node [style=none] (37) at (-2.75, 0.25) {$e^{-i\kappa\hat H}$};
		\node [style=none] (38) at (-3.5, -2.75) {};
		\node [style=none] (39) at (-2, -2.75) {};
		\node [style=none] (40) at (-3.5, 3.25) {};
		\node [style=none] (41) at (-2, 3.25) {};
		\node [style=none] (42) at (-3.75, 2.5) {};
		\node [style=none] (43) at (-3.75, 1.5) {};
		\node [style=none] (44) at (-3.75, -2) {};
		\node [style=none] (45) at (-3.75, -1) {};
		\node [style=none] (46) at (-4.75, 2.5) {};
		\node [style=none] (47) at (-4.75, 1.5) {};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-4.75, -2) {};
		\node [style=none] (50) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (51) at (3.5, -0.75) {};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (4, -1) {};
		\node [style=none] (54) at (4.5, -1) {};
		\node [style=none] (55) at (3.5, -1.75) {};
		\node [style=none] (56) at (3.5, -2.25) {};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (4.5, -2) {};
		\node [style=none] (59) at (-3.75, 3) {};
		\node [style=none] (60) at (-1.75, 3) {};
		\node [style=none] (61) at (-1.75, -2.5) {};
		\node [style=none] (62) at (-3.75, -2.5) {};
		\node [style=none] (63) at (-4.5, -0.25) {};
		\node [style=none] (66) at (-4.25, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (67) at (2.25, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (68) at (-1, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (69) at (0.75, -1.5) {$\hat U_k$};
		\node [style=none] (70) at (-0.25, -2.5) {};
		\node [style=none] (71) at (-0.25, -0.5) {};
		\node [style=none] (72) at (1.75, -0.5) {};
		\node [style=none] (73) at (-4.25, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (74) at (2.25, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (75) at (-1, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (76) at (1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw [style=Fill pink] (24.center)
			 to (23.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (25.center) to (26.center);
		\draw [style=Fill pink] (29.center)
			 to (28.center)
			 to [in=90, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (30.center) to (31.center);
		\draw (60.center)
			 to [bend right=45, looseness=1.25] (41.center)
			 to (40.center)
			 to [bend right=45, looseness=1.25] (59.center)
			 to (62.center)
			 to [bend right=45] (38.center)
			 to (39.center)
			 to [bend right=45] (61.center)
			 to cycle;
		\draw (46.center) to (42.center);
		\draw (43.center) to (47.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (49.center);
		\draw [style=Fill pink] (52.center)
			 to (51.center)
			 to [in=90, out=0, looseness=0.75] (53.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (53.center) to (54.center);
		\draw [style=Fill pink] (56.center)
			 to (55.center)
			 to [in=90, out=0, looseness=0.75] (57.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (57.center) to (58.center);
		\draw [style=Fill grey] (76.center)
			 to [in=0, out=180] (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/JSA_2D_gkp_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 7.25) {};
		\node [style=none] (1) at (6, -5.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (13.5, 0) {};
		\node [style=red dot] (297) at (6, 0) {};
		\node [style=red dot] (298) at (6, 3) {};
		\node [style=red dot] (299) at (9, 3) {};
		\node [style=red dot] (300) at (9, 0) {};
		\node [style=green dot] (301) at (7.5, 1.5) {};
		\node [style=green dot] (302) at (7.5, 4.5) {};
		\node [style=green dot] (303) at (10.5, 1.5) {};
		\node [style=green dot] (304) at (10.5, 4.5) {};
		\node [style=red dot] (307) at (3, 3) {};
		\node [style=red dot] (308) at (3, 0) {};
		\node [style=green dot] (309) at (1.5, 1.5) {};
		\node [style=green dot] (310) at (1.5, 4.5) {};
		\node [style=green dot] (311) at (4.5, 1.5) {};
		\node [style=green dot] (312) at (4.5, 4.5) {};
		\node [style=red dot] (316) at (3, 6) {};
		\node [style=red dot] (321) at (6, 6) {};
		\node [style=red dot] (324) at (9, 6) {};
		\node [style=red dot] (331) at (3, -3) {};
		\node [style=green dot] (333) at (1.5, -4.5) {};
		\node [style=green dot] (334) at (1.5, -1.5) {};
		\node [style=green dot] (335) at (4.5, -4.5) {};
		\node [style=green dot] (336) at (4.5, -1.5) {};
		\node [style=red dot] (338) at (6, -3) {};
		\node [style=red dot] (339) at (9, -3) {};
		\node [style=green dot] (341) at (7.5, -4.5) {};
		\node [style=green dot] (342) at (7.5, -1.5) {};
		\node [style=green dot] (343) at (10.5, -4.5) {};
		\node [style=green dot] (344) at (10.5, -1.5) {};
		\node [style=red dot] (345) at (12, 6) {};
		\node [style=red dot] (353) at (12, 0) {};
		\node [style=red dot] (354) at (12, 3) {};
		\node [style=red dot] (360) at (12, -3) {};
		\node [style=none] (389) at (6, 1.5) {};
		\node [style=none] (390) at (7.5, 0) {};
		\node [style=none] (391) at (6, -1.5) {};
		\node [style=none] (392) at (4.5, 0) {};
		\node [style=none] (393) at (14.5, 0) {$\omega_1$};
		\node [style=none] (394) at (6, 8.25) {$\omega_2$};
		\node [style=none] (396) at (6.95, 3) {\scalebox{0.9}{$2\Omega_0$}};
		\node [style=none] (397) at (0.75, 5.25) {};
		\node [style=none] (398) at (2.25, 6.75) {};
		\node [style=none] (399) at (5.25, 6.75) {};
		\node [style=none] (400) at (8.25, 6.75) {};
		\node [style=none] (401) at (11.25, 6.75) {};
		\node [style=none] (404) at (12.75, 5.25) {};
		\node [style=none] (405) at (12.75, 2.25) {};
		\node [style=none] (406) at (12.75, -0.75) {};
		\node [style=none] (407) at (12.75, -3.75) {};
		\node [style=none] (408) at (11.25, -5.25) {};
		\node [style=none] (409) at (8.25, -5.25) {};
		\node [style=none] (410) at (5.25, -5.25) {};
		\node [style=none] (411) at (2.25, -5.25) {};
		\node [style=none] (416) at (0.75, -3.75) {};
		\node [style=none] (417) at (0.75, -0.75) {};
		\node [style=none] (418) at (0.75, 2.25) {};
		\node [style=none] (422) at (3.75, 6.75) {};
		\node [style=none] (423) at (6.75, 6.75) {};
		\node [style=none] (424) at (9.75, 6.75) {};
		\node [style=none] (425) at (12.75, 6.75) {};
		\node [style=none] (426) at (12.75, 3.75) {};
		\node [style=none] (427) at (12.75, 0.75) {};
		\node [style=none] (428) at (12.75, -2.25) {};
		\node [style=none] (431) at (9.75, -5.25) {};
		\node [style=none] (432) at (6.75, -5.25) {};
		\node [style=none] (433) at (3.75, -5.25) {};
		\node [style=none] (434) at (0.75, -5.25) {};
		\node [style=none] (435) at (0.75, -2.25) {};
		\node [style=none] (436) at (0.75, 0.75) {};
		\node [style=none] (437) at (0.75, 3.75) {};
		\node [style=none] (440) at (8, 1.5) {};
		\node [style=none] (441) at (10, 1.5) {};
		\node [style=none] (442) at (7.5, 4) {};
		\node [style=none] (443) at (7.5, 2) {};
		\node [style=none] (444) at (9, 0.95) {\scalebox{0.9}{$2\Omega_0$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw [style=Thick arrow] (2.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (0.center);
		\draw [style=dashes red] (401.center) to (404.center);
		\draw [style=dashes red] (400.center) to (405.center);
		\draw [style=dashes red] (406.center) to (399.center);
		\draw [style=dashes red] (398.center) to (407.center);
		\draw [style=dashes red] (408.center) to (397.center);
		\draw [style=dashes red, in=135, out=-45] (418.center) to (409.center);
		\draw [style=dashes red] (410.center) to (417.center);
		\draw [style=dashes red] (416.center) to (411.center);
		\draw [style=dashes blue] (437.center) to (422.center);
		\draw [style=dashes blue] (423.center) to (436.center);
		\draw [style=dashes blue] (435.center) to (424.center);
		\draw [style=dashes blue] (425.center) to (434.center);
		\draw [style=dashes blue] (433.center) to (426.center);
		\draw [style=dashes blue] (427.center) to (432.center);
		\draw [style=dashes blue] (431.center) to (428.center);
		\draw [style=dashed arrow] (443.center) to (442.center);
		\draw [style=dashed arrow] (440.center) to (441.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/JTA_2D_gkp_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 7.25) {};
		\node [style=none] (1) at (6, -5) {};
		\node [style=red dot] (297) at (6, 0) {};
		\node [style=red dot] (298) at (6, 4) {};
		\node [style=red dot] (299) at (10, 0) {};
		\node [style=red dot] (300) at (8, 2) {};
		\node [style=green dot] (302) at (12, -4) {};
		\node [style=red dot] (307) at (4, -2) {};
		\node [style=red dot] (308) at (4, 2) {};
		\node [style=green dot] (310) at (12, 0) {};
		\node [style=green dot] (312) at (12, 4) {};
		\node [style=red dot] (316) at (4, 6) {};
		\node [style=red dot] (321) at (10, 4) {};
		\node [style=red dot] (324) at (8, 6) {};
		\node [style=red dot] (331) at (2, 0) {};
		\node [style=red dot] (338) at (6, -4) {};
		\node [style=red dot] (339) at (8, -2) {};
		\node [style=red dot] (345) at (12, 6) {};
		\node [style=red dot] (353) at (12, -2) {};
		\node [style=red dot] (354) at (12, 2) {};
		\node [style=red dot] (360) at (10, -4) {};
		\node [style=none] (389) at (5, 1) {};
		\node [style=none] (390) at (7, 1) {};
		\node [style=none] (391) at (7, -1) {};
		\node [style=none] (392) at (5, -1) {};
		\node [style=none] (393) at (14.25, 0) {$t_1$};
		\node [style=none] (394) at (6, 8.25) {$t_2$};
		\node [style=none] (395) at (8.75, 0.75) {$\frac{\pi}{\Omega_0}$};
		\node [style=none] (396) at (6.75, 2.75) {$\frac{\pi}{\Omega_0}$};
		\node [style=none] (397) at (12.75, -4) {};
		\node [style=none] (398) at (12.75, -2) {};
		\node [style=none] (399) at (12.75, 2) {};
		\node [style=none] (400) at (1.25, 4) {};
		\node [style=none] (401) at (1.25, 6) {};
		\node [style=none] (404) at (12.75, 6) {};
		\node [style=none] (405) at (12.75, 4) {};
		\node [style=none] (406) at (1.25, 2) {};
		\node [style=none] (407) at (1.25, -2) {};
		\node [style=none] (408) at (1.25, -4) {};
		\node [style=none] (424) at (12, 6.75) {};
		\node [style=none] (425) at (10, 6.75) {};
		\node [style=none] (426) at (8, 6.75) {};
		\node [style=none] (427) at (4, -4.75) {};
		\node [style=none] (428) at (2, -4.75) {};
		\node [style=none] (431) at (2, 6.75) {};
		\node [style=none] (432) at (4, 6.75) {};
		\node [style=none] (433) at (8, -4.75) {};
		\node [style=none] (434) at (10, -4.75) {};
		\node [style=none] (435) at (12, -4.75) {};
		\node [style=red dot] (438) at (2, 4) {};
		\node [style=red dot] (439) at (2, -4) {};
		\node [style=green dot] (440) at (4, 0) {};
		\node [style=green dot] (441) at (4, 4) {};
		\node [style=green dot] (442) at (8, 0) {};
		\node [style=green dot] (443) at (6, 2) {};
		\node [style=green dot] (444) at (2, -2) {};
		\node [style=green dot] (445) at (2, 2) {};
		\node [style=green dot] (446) at (2, 6) {};
		\node [style=green dot] (447) at (8, 4) {};
		\node [style=green dot] (448) at (6, 6) {};
		\node [style=green dot] (450) at (4, -4) {};
		\node [style=green dot] (451) at (6, -2) {};
		\node [style=green dot] (452) at (10, 6) {};
		\node [style=green dot] (453) at (10, -2) {};
		\node [style=green dot] (454) at (10, 2) {};
		\node [style=green dot] (455) at (8, -4) {};
		\node [style=none] (456) at (13.25, 0) {};
		\node [style=none] (457) at (1, 0) {};
		\node [style=none] (458) at (6.25, 0.25) {};
		\node [style=none] (459) at (7.5, 1.5) {};
		\node [style=none] (460) at (6.25, -0.25) {};
		\node [style=none] (461) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw [style=Thick arrow] (1.center) to (0.center);
		\draw [style=dashes red] (401.center) to (404.center);
		\draw [style=dashes red] (400.center) to (405.center);
		\draw [style=dashes red] (406.center) to (399.center);
		\draw [style=dashes red] (398.center) to (407.center);
		\draw [style=dashes red] (408.center) to (397.center);
		\draw [style=dashes blue] (435.center) to (424.center);
		\draw [style=dashes blue] (425.center) to (434.center);
		\draw [style=dashes blue] (433.center) to (426.center);
		\draw [style=dashes blue] (427.center) to (432.center);
		\draw [style=dashes blue] (431.center) to (428.center);
		\draw [style=Thick arrow] (457.center) to (456.center);
		\draw [style=dashed arrow] (458.center) to (459.center);
		\draw [style=dashed arrow] (460.center) to (461.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/SPDC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=none] (4) at (0, 0) {$\chi^{(2)}$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (2.75, 0.375) {};
		\node [style=none] (8) at (5, 0.375) {};
		\node [style=none] (11) at (2.75, -0.375) {};
		\node [style=none] (12) at (5, -0.375) {};
		\node [style=none] (13) at (-5.25, 0) {\scalebox{0.9}{Pump}};
		\node [style=none] (14) at (4.8, 0.925) {\scalebox{0.9}{Signal}};
		\node [style=none] (15) at (4.75, -0.875) {\scalebox{0.9}{Idler}};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (3.1, -0.75) {};
		\node [style=none] (18) at (3.9, -0.75) {};
		\node [style=none] (19) at (3.1, 0.75) {};
		\node [style=none] (20) at (3.9, 0.75) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (2.425, 1.25) {};
		\node [style=none] (23) at (2.425, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (22.center)
			 to (1.center)
			 to (0.center)
			 to (21.center)
			 to cycle
			 to (23.center)
			 to (3.center)
			 to (1.center);
		\draw (2.center) to (0.center);
		\draw [style=dashed arrow] (11.center) to (12.center);
		\draw [style=Thick arrow] (5.center) to (6.center);
		\draw [style=dashed arrow] (7.center) to (8.center);
		\draw [style=red line, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=red line, in=45, out=-90, looseness=0.75] (20.center) to (16.center);
		\draw [style=red line, in=135, out=-90, looseness=0.75] (19.center) to (16.center);
		\draw [style=red line, in=90, out=-135] (16.center) to (17.center);
		\draw [style=red line, bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw [style=red line, in=315, out=90] (18.center) to (16.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/SSRC/N_and_weak_BS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-4.75, -0.75) {};
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (16) at (-5.5, 0) {\scalebox{0.6}{$\ket{N}$}};
		\node [style=none] (17) at (0, 1.75) {\scalebox{0.6}{$r=\alpha/\sqrt{N}$}};
		\node [style=none] (18) at (0, -3.5) {\scalebox{0.6}{$P(n)\sim e^{-\abs{\alpha}^2}\frac{\abs{\alpha}^{2n}}{n!}$}};
		\node [style=none] (19) at (-1.75, 1.125) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, -1.125) {};
		\node [style=none] (22) at (4.25, 0.625) {};
		\node [style=none] (23) at (4.25, -0.625) {};
		\node [style=none] (24) at (1.25, 0.625) {};
		\node [style=none] (25) at (1.25, -0.625) {};
		\node [style=none] (26) at (4.25, 1) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (4.25, -1) {};
		\node [style=none] (29) at (0.075, -2.75) {};
		\node [style=none] (30) at (-0.075, -2.75) {};
		\node [style=none] (31) at (0.075, -1.25) {};
		\node [style=none] (32) at (-0.075, -1.25) {};
		\node [style=none] (33) at (0.325, -2.75) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (-0.35, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill red] (19.center)
			 to (20.center)
			 to (21.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [style=Fill grey] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw [style=Fill red] (26.center)
			 to (27.center)
			 to (28.center)
			 to (23.center)
			 to (25.center)
			 to (24.center)
			 to (22.center)
			 to cycle;
		\draw [style=Fill red] (33.center)
			 to (34.center)
			 to (35.center)
			 to (30.center)
			 to (32.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/SSRC/phase_space_transition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 5.75) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (7) at (2.75, 1.75) {};
		\node [style=none] (8) at (0, 6) {$z$};
		\node [style=none] (9) at (3.75, 2.25) {$y$};
		\node [style=none] (10) at (6.25, 0) {$x$};
		\node [style=none] (11) at (0, -5) {};
		\node [style=none] (12) at (0, -5.25) {};
		\node [style=none] (17) at (-2.425, 4.5) {};
		\node [style=none] (18) at (2.475, 4.5) {};
		\node [style=none] (19) at (10.75, -0.75) {};
		\node [style=none] (20) at (19.25, -0.75) {};
		\node [style=none] (21) at (13.25, 2.25) {};
		\node [style=none] (22) at (21.75, 2) {};
		\node [style=none] (23) at (16.25, 1.5) {};
		\node [style=none] (24) at (16.25, -1.75) {};
		\node [style=none] (25) at (16.25, 5.25) {};
		\node [style=none] (26) at (-0.325, 6.85) {};
		\node [style=none] (27) at (0, 6.5) {};
		\node [style=none] (28) at (7.275, 0.025) {};
		\node [style=none] (29) at (6.925, -0.25) {};
		\node [style=none] (30) at (2.85, 2.125) {};
		\node [style=none] (31) at (3.25, 1.75) {};
		\node [style=none] (32) at (11.5, -4.75) {};
		\node [style=none] (33) at (16.2, 6.1) {};
		\node [style=none] (34) at (16.5, 5.75) {};
		\node [style=none] (35) at (9.5, -1.25) {};
		\node [style=none] (36) at (10.75, 0.5) {};
		\node [style=none] (37) at (12.5, -1.25) {};
		\node [style=none] (38) at (11, 1) {$y$};
		\node [style=none] (39) at (13, -1.25) {$x$};
		\node [style=none] (40) at (19, 2) {};
		\node [style=none] (41) at (18.25, 0.5) {};
		\node [style=none] (42) at (14.75, 2.25) {};
		\node [style=none] (43) at (17.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=dashes, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=Arrow] (4.center) to (5.center);
		\draw [style=Arrow] (4.center) to (6.center);
		\draw [style=Arrow] (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=dashes] (18.center)
			 to [bend left=90, looseness=0.20] (17.center)
			 to [bend left=90, looseness=0.20] cycle;
		\draw [bend left=15] (19.center) to (20.center);
		\draw [in=60, out=-150, looseness=0.50] (21.center) to (19.center);
		\draw [bend left=15] (21.center) to (22.center);
		\draw [in=60, out=180, looseness=0.50] (22.center) to (20.center);
		\draw [style=Arrow] (23.center) to (25.center);
		\draw [style=dashes] (24.center) to (23.center);
		\draw [style=arrow, in=-165, out=-165, looseness=3.00] (26.center) to (27.center);
		\draw [style=arrow, in=105, out=105, looseness=3.00] (28.center) to (29.center);
		\draw [style=arrow, in=60, out=60, looseness=2.25] (30.center) to (31.center);
		\draw [style=arrow, in=-165, out=-165, looseness=3.00] (33.center) to (34.center);
		\draw [style=Arrow] (35.center) to (36.center);
		\draw [style=Arrow] (35.center) to (37.center);
		\draw [style=arrow, in=75, out=-135] (40.center) to (41.center);
		\draw [style=arrow, bend left=15] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/SSRC/stereographic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -1) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (-1.45, 1.7) {};
		\node [style=none] (10) at (-1.55, 1.8) {};
		\node [style=none] (11) at (-1.55, 1.7) {};
		\node [style=none] (12) at (-1.45, 1.8) {};
		\node [style=none] (13) at (-1.8, 0.525) {};
		\node [style=none] (14) at (-1.9, 0.625) {};
		\node [style=none] (15) at (-1.9, 0.525) {};
		\node [style=none] (16) at (-1.8, 0.625) {};
		\node [style=none] (17) at (-2.25, -0.675) {};
		\node [style=none] (18) at (-2.25, -0.825) {};
		\node [style=none] (20) at (-2.25, 2.525) {};
		\node [style=none] (21) at (-2.25, 3.5) {$N$};
		\node [style=none] (22) at (-2.25, -1.5) {$S$};
		\node [style=none] (23) at (6.25, 3.5) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (9, 0.75) {};
		\node [style=none] (27) at (6.25, 2.75) {};
		\node [style=none] (28) at (8.25, 0.75) {};
		\node [style=none] (29) at (4.25, 0.75) {};
		\node [style=none] (30) at (6.25, -1.25) {};
		\node [style=none] (31) at (7.8, 2.025) {};
		\node [style=none] (32) at (6.25, 0.75) {};
		\node [style=none] (33) at (6.25, 1.25) {};
		\node [style=none] (34) at (6.6, 1.05) {};
		\node [style=none] (35) at (6.25, -0.5) {};
		\node [style=none] (36) at (6.575, -0.575) {};
		\node [style=none] (37) at (6.6, 1.7) {\scalebox{0.6}{$\theta$}};
		\node [style=none] (38) at (6.475, -0.075) {\scalebox{0.6}{$\tfrac{\theta}{2}$}};
		\node [style=none] (40) at (7.9, 1.925) {};
		\node [style=none] (41) at (7.7, 2.125) {};
		\node [style=none] (42) at (7.7, 1.925) {};
		\node [style=none] (43) at (7.9, 2.125) {};
		\node [style=none] (44) at (7.3, 0.65) {};
		\node [style=none] (45) at (7.1, 0.85) {};
		\node [style=none] (46) at (7.1, 0.65) {};
		\node [style=none] (47) at (7.3, 0.85) {};
		\node [style=none] (48) at (-2.25, 0.5) {};
		\node [style=none] (49) at (-1.925, 0.4) {};
		\node [style=none] (51) at (-2.5, 0.625) {\scalebox{0.7}{$\tfrac{\theta}{2}$}};
		\node [style=none] (52) at (-2.475, 2.625) {};
		\node [style=none] (53) at (-2.025, 2.625) {};
		\node [style=none] (55) at (-1.5, 2.5) {\scalebox{0.7}{$\phi$}};
		\node [style=none] (57) at (6.25, 3.5) {};
		\node [style=none] (58) at (6.75, 0.5) {\scalebox{0.5}{$\abs{z}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Gray line] (1.center) to (3.center);
		\draw [style=Gray line] (3.center) to (2.center);
		\draw [style=Gray line] (0.center) to (2.center);
		\draw [style=Gray line] (0.center) to (1.center);
		\draw [bend left=315] (6.center) to (4.center);
		\draw [bend left=45] (6.center) to (5.center);
		\draw [bend left=45] (5.center) to (7.center);
		\draw [bend left=45] (7.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=dashes, bend left=75, looseness=0.50] (4.center) to (5.center);
		\draw [style=red line] (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [bend left=45] (29.center) to (27.center);
		\draw [bend right=45] (28.center) to (27.center);
		\draw [bend right=45] (29.center) to (30.center);
		\draw [bend right=45] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw [bend left=45] (33.center) to (34.center);
		\draw [bend left, looseness=0.75] (35.center) to (36.center);
		\draw [style=red line] (41.center) to (40.center);
		\draw [style=red line] (42.center) to (43.center);
		\draw [style=red line] (45.center) to (44.center);
		\draw [style=red line] (46.center) to (47.center);
		\draw [style=dashes] (18.center) to (20.center);
		\draw [bend left] (48.center) to (49.center);
		\draw [style=Arrow, in=-75, out=-135, looseness=2.75] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Wigner_rotation/Cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-3.5, 4) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (2.475, 0.225) {};
		\node [style=none] (7) at (4.225, 0.35) {};
		\node [style=none] (8) at (5.25, 0) {$\varphi$};
		\node [style=none] (9) at (-3.5, 4.5) {$\tau$};
		\node [style=none] (10) at (4.25, 1) {};
		\node [style=none] (11) at (3.825, 1.45) {};
		\node [style=none] (12) at (4.575, 1.575) {$\theta$};
		\node [style=none] (13) at (-3.475, -0.625) {};
		\node [style=none] (14) at (-0.6, -0.625) {};
		\node [style=none] (15) at (0.525, -0.625) {};
		\node [style=none] (16) at (-1.1, -1.05) {$\omega_0$};
		\node [style=none] (17) at (-3.275, 0) {};
		\node [style=none] (18) at (-1.525, 0) {};
		\node [style=none] (19) at (-1.525, 0.1) {};
		\node [style=none] (20) at (-3.275, 0.1) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-0.125, -0.175) {};
		\node [style=none] (24) at (1.125, -0.175) {};
		\node [style=none] (25) at (-0.125, 0.175) {};
		\node [style=none] (26) at (1.125, 0.175) {};
		\node [style=none] (27) at (0.25, 0.35) {};
		\node [style=none] (28) at (0.75, 0.35) {};
		\node [style=none] (29) at (0.25, -0.35) {};
		\node [style=none] (30) at (0.75, -0.35) {};
		\node [style=none] (31) at (1.25, 0.125) {};
		\node [style=none] (32) at (-0.25, 0.075) {};
		\node [style=none] (33) at (-0.125, -0.1) {};
		\node [style=none] (34) at (1.125, -0.05) {};
		\node [style=none] (35) at (-0.125, 0.25) {};
		\node [style=none] (36) at (1.125, 0.3) {};
		\node [style=none] (37) at (0.25, 0.425) {};
		\node [style=none] (38) at (0.75, 0.45) {};
		\node [style=none] (39) at (0.25, -0.275) {};
		\node [style=none] (40) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (1.center) to (3.center);
		\draw [style=Thick arrow] (0.center) to (2.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (7.center) to (6.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=Arrow, in=-30, out=105] (10.center) to (11.center);
		\draw [style=arrow] (14.center) to (13.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [bend right=90, looseness=0.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (20.center) to (19.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw [style=Blue line] (32.center) to (31.center);
		\draw [style=Blue line] (33.center) to (34.center);
		\draw [style=Blue line] (37.center) to (38.center);
		\draw [style=Blue line] (35.center) to (36.center);
		\draw [style=Blue line] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Wigner_rotation/Cat_centered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (1.925, 0.35) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (5.25, 0) {$\varphi$};
		\node [style=none] (9) at (0, 4.5) {$\tau$};
		\node [style=none] (12) at (2.5, 2.75) {};
		\node [style=none] (13) at (2.075, 3.2) {};
		\node [style=none] (14) at (2.825, 3.325) {$\theta$};
		\node [style=none] (15) at (-2.875, 1.375) {};
		\node [style=none] (16) at (1, 1.375) {};
		\node [style=none] (17) at (2.875, 1.375) {};
		\node [style=none] (21) at (-0.5, 0.95) {$\omega_0$};
		\node [style=none] (22) at (-3.775, 0) {};
		\node [style=none] (23) at (-2.025, 0) {};
		\node [style=none] (24) at (-1.95, -0.375) {};
		\node [style=none] (25) at (-3.525, -0.775) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-0.625, -0.175) {};
		\node [style=none] (30) at (0.625, -0.175) {};
		\node [style=none] (31) at (-0.625, 0.175) {};
		\node [style=none] (32) at (0.625, 0.175) {};
		\node [style=none] (33) at (-0.25, 0.35) {};
		\node [style=none] (34) at (0.25, 0.35) {};
		\node [style=none] (35) at (-0.25, -0.35) {};
		\node [style=none] (36) at (0.25, -0.35) {};
		\node [style=none] (37) at (0.775, 0.125) {};
		\node [style=none] (38) at (-0.8, -0.1) {};
		\node [style=none] (39) at (-0.625, -0.225) {};
		\node [style=none] (40) at (0.625, -0.05) {};
		\node [style=none] (41) at (-0.675, 0.075) {};
		\node [style=none] (42) at (0.575, 0.275) {};
		\node [style=none] (43) at (-0.25, 0.325) {};
		\node [style=none] (44) at (0.2, 0.4) {};
		\node [style=none] (45) at (-0.25, -0.35) {};
		\node [style=none] (46) at (0.25, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (1.center) to (3.center);
		\draw [style=Thick arrow] (0.center) to (2.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=Blue line] (7.center)
			 to [bend left=90, looseness=0.75] (6.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=Arrow, in=-30, out=105] (12.center) to (13.center);
		\draw [style=arrow] (16.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [bend right=90, looseness=0.75] (22.center) to (23.center);
		\draw [bend left=90, looseness=0.75] (22.center) to (23.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (25.center) to (24.center);
		\draw [style=Blue line, bend left=90, looseness=0.75] (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw [style=Blue line] (38.center) to (37.center);
		\draw [style=Blue line] (39.center) to (40.center);
		\draw [style=Blue line] (43.center) to (44.center);
		\draw [style=Blue line] (41.center) to (42.center);
		\draw [style=Blue line] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Wigner_rotation/Gaussian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (7.75, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (6.75, 0) {};
		\node [style=none] (6) at (3.75, 0.925) {};
		\node [style=none] (7) at (6.475, 1.6) {};
		\node [style=none] (8) at (8.25, 0) {$\varphi$};
		\node [style=none] (9) at (0, 4.5) {$\tau$};
		\node [style=none] (10) at (4.975, 1.225) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1.825, 0.45) {};
		\node [style=none] (14) at (2.575, 0.325) {$\theta$};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (5.425, -0.75) {};
		\node [style=none] (18) at (7.25, 0.575) {};
		\node [style=none] (19) at (7.25, -0.25) {};
		\node [style=none] (20) at (7.25, -0.575) {};
		\node [style=none] (21) at (2.5, -1.05) {$\omega_0$};
		\node [style=none] (22) at (7.5, 1.25) {$\frac{1}{2\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (1.center) to (3.center);
		\draw [style=Thick arrow] (0.center) to (2.center);
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=Blue line] (7.center)
			 to [bend left=90, looseness=0.75] (6.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=dashes] (11.center) to (10.center);
		\draw [style=Arrow, in=-60, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=arrow] (16.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Wigner_rotation/Gaussian_origine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.125, -0.825) {};
		\node [style=none] (7) at (1.125, 0.85) {};
		\node [style=none] (8) at (6, 0) {$\varphi$};
		\node [style=none] (9) at (0, 4.5) {$\tau$};
		\node [style=none] (18) at (2, 0.425) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2, -0.425) {};
		\node [style=none] (22) at (2.75, 0.5) {$\frac{1}{2\sigma}$};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (0.5, 1.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (1.center) to (3.center);
		\draw [style=Thick arrow] (0.center) to (2.center);
		\draw [bend right=90, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=Blue line] (7.center)
			 to [bend left=90, looseness=0.50] (6.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bloch_sphere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (-0.75, 5.75) {$\ket{0}$};
		\node [style=none] (3) at (0, -6) {$\ket{1}$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 5.75) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (0, 6.25) {$z$};
		\node [style=none] (9) at (6.25, 0) {$y$};
		\node [style=none] (10) at (-2.5, -2.75) {$x$};
		\node [style=none] (11) at (0, -5) {};
		\node [style=none] (12) at (0, -5.25) {};
		\node [style=Black dot] (13) at (2, 2.75) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (1.5, 3.5) {$\ket{\psi}$};
		\node [style=none] (22) at (0, 3) {};
		\node [style=none] (23) at (1.475, 2.025) {};
		\node [style=none] (24) at (-0.75, -0.85) {};
		\node [style=none] (25) at (1.25, -0.625) {};
		\node [style=none] (26) at (0.675, 2.4) {$\theta$};
		\node [style=none] (27) at (0.25, -0.5) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=dashes, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=Arrow] (4.center) to (5.center);
		\draw [style=Arrow] (4.center) to (6.center);
		\draw [style=Arrow] (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (4.center) to (13);
		\draw [style=dashes] (13)
			 to (14.center)
			 to (4.center);
		\draw [bend left] (22.center) to (23.center);
		\draw [bend right=15] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diagram_metro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 5.75) {};
		\node [style=none] (1) at (-1, 6.25) {};
		\node [style=none] (2) at (1, 6.25) {};
		\node [style=none] (3) at (1.5, 5.75) {};
		\node [style=none] (4) at (-1.5, 4.25) {};
		\node [style=none] (5) at (-1, 3.75) {};
		\node [style=none] (6) at (1, 3.75) {};
		\node [style=none] (7) at (1.5, 4.25) {};
		\node [style=none] (8) at (0, 4.7) {State};
		\node [style=none] (9) at (0, 5.3) {Initial};
		\node [style=none] (10) at (3.5, 5.75) {};
		\node [style=none] (11) at (4, 6.25) {};
		\node [style=none] (12) at (6.5, 6.25) {};
		\node [style=none] (13) at (7, 5.75) {};
		\node [style=none] (14) at (3.5, 4.25) {};
		\node [style=none] (15) at (4, 3.75) {};
		\node [style=none] (16) at (6.5, 3.75) {};
		\node [style=none] (17) at (7, 4.25) {};
		\node [style=none] (18) at (5.25, 5) {};
		\node [style=none] (19) at (5.25, 5) {Evolution};
		\node [style=none] (20) at (9, 5.75) {};
		\node [style=none] (21) at (9.5, 6.25) {};
		\node [style=none] (22) at (13.025, 6.25) {};
		\node [style=none] (23) at (13.525, 5.75) {};
		\node [style=none] (24) at (9, 4.25) {};
		\node [style=none] (25) at (9.5, 3.75) {};
		\node [style=none] (26) at (13.025, 3.75) {};
		\node [style=none] (27) at (13.525, 4.25) {};
		\node [style=none] (28) at (11.25, 5) {};
		\node [style=none] (29) at (11.25, 5) {Measurement};
		\node [style=none] (30) at (15.5, 5.75) {};
		\node [style=none] (31) at (16, 6.25) {};
		\node [style=none] (32) at (18.5, 6.25) {};
		\node [style=none] (33) at (19, 5.75) {};
		\node [style=none] (34) at (15.5, 4.25) {};
		\node [style=none] (35) at (16, 3.75) {};
		\node [style=none] (36) at (18.5, 3.75) {};
		\node [style=none] (37) at (19, 4.25) {};
		\node [style=none] (38) at (17.25, 4.7) {processing};
		\node [style=none] (39) at (17.25, 5.3) {Post-};
		\node [style=none] (45) at (1.5, 5) {};
		\node [style=none] (46) at (3, 5) {};
		\node [style=none] (47) at (3, 5.25) {};
		\node [style=none] (48) at (3.5, 5) {};
		\node [style=none] (49) at (3, 4.75) {};
		\node [style=none] (60) at (7, 5) {};
		\node [style=none] (61) at (8.5, 5) {};
		\node [style=none] (62) at (8.5, 5.25) {};
		\node [style=none] (63) at (9, 5) {};
		\node [style=none] (64) at (8.5, 4.75) {};
		\node [style=none] (65) at (13.5, 5) {};
		\node [style=none] (66) at (15, 5) {};
		\node [style=none] (67) at (15, 5.25) {};
		\node [style=none] (68) at (15.5, 5) {};
		\node [style=none] (69) at (15, 4.75) {};
		\node [style=none] (70) at (-4, 2.25) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (-1.25, 2.75) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.75, 0.475) {};
		\node [style=none] (76) at (-4, 0.75) {};
		\node [style=none] (77) at (-4.25, 1.25) {};
		\node [style=none] (78) at (-2.75, 3) {};
		\node [style=none] (79) at (-2, 3) {};
		\node [style=none] (80) at (-1, 2) {};
		\node [style=none] (81) at (-2.25, 2.25) {};
		\node [style=Resize] (82) at (-2.5, 2.25) {Generation};
		\node [style=Resize] (83) at (-2.75, 1.75) {of the state};
		\node [style=none] (84) at (-3.5, 1) {};
		\node [style=Resize] (85) at (-3.25, 1) {$\ket{\psi_0}$};
		\node [style=none] (86) at (-1, 3.5) {};
		\node [style=none] (87) at (-0.675, 3.25) {};
		\node [style=none] (88) at (-0.25, 3.5) {};
		\node [style=none] (89) at (0, 3.5) {};
		\node [style=none] (90) at (-1.75, 3.35) {};
		\node [style=none] (91) at (-1.25, 3.35) {};
		\node [style=none] (92) at (1, 2.225) {};
		\node [style=none] (93) at (2, 2.725) {};
		\node [style=none] (94) at (4.25, 2.725) {};
		\node [style=none] (95) at (5.25, 1.225) {};
		\node [style=none] (96) at (3.75, 0.725) {};
		\node [style=none] (97) at (2.25, 0.725) {};
		\node [style=none] (98) at (0.75, 0.725) {};
		\node [style=none] (99) at (0.25, 1.225) {};
		\node [style=none] (100) at (2.75, 2.975) {};
		\node [style=none] (101) at (3.5, 2.975) {};
		\node [style=none] (102) at (5, 2.225) {};
		\node [style=Resize] (103) at (2.325, 1.825) {dependence};
		\node [style=Resize] (104) at (3, 2.475) {Parameter};
		\node [style=Resize] (107) at (2.75, 1.225) {$\ket{\psi_\theta}=e^{-i\hat H\theta}\ket{\psi_0}$};
		\node [style=none] (108) at (5, 3.25) {};
		\node [style=none] (109) at (5.325, 3.25) {};
		\node [style=none] (110) at (4.5, 3.5) {};
		\node [style=none] (111) at (4.75, 3.5) {};
		\node [style=none] (112) at (5.125, 2.725) {};
		\node [style=none] (113) at (5.625, 2.725) {};
		\node [style=none] (114) at (7.75, 0.75) {};
		\node [style=none] (115) at (8.25, 1.5) {};
		\node [style=none] (116) at (12.5, 2.5) {};
		\node [style=none] (117) at (13.75, 0.25) {};
		\node [style=none] (118) at (12.5, 0.25) {};
		\node [style=none] (119) at (11.75, 0.25) {};
		\node [style=none] (120) at (9.25, 0.25) {};
		\node [style=none] (121) at (8.25, 0.5) {};
		\node [style=none] (122) at (9, 2) {};
		\node [style=none] (123) at (10.75, 2.75) {};
		\node [style=none] (124) at (13.75, 1.75) {};
		\node [style=Resize] (125) at (11.825, 1.6) {distribution};
		\node [style=Resize] (126) at (11, 2.25) {Probability};
		\node [style=Resize] (127) at (11, 1) {$P_\theta(x)=\bra{\psi_\theta}\hat E_x\ket{\psi_\theta}$};
		\node [style=none] (128) at (14, 3.25) {};
		\node [style=none] (129) at (14.575, 3.25) {};
		\node [style=none] (130) at (13.75, 3.75) {};
		\node [style=none] (131) at (14, 3.75) {};
		\node [style=none] (132) at (13.5, 2.6) {};
		\node [style=none] (133) at (14, 2.6) {};
		\node [style=none] (134) at (12.75, 9.5) {};
		\node [style=none] (135) at (13.25, 9) {};
		\node [style=none] (138) at (12, 7.5) {};
		\node [style=none] (139) at (10.75, 7.75) {};
		\node [style=none] (140) at (10, 8) {};
		\node [style=none] (141) at (11, 9.25) {};
		\node [style=none] (142) at (13.5, 8.25) {};
		\node [style=none] (143) at (12.75, 7.5) {};
		\node [style=Resize] (146) at (12, 9) {POVM};
		\node [style=Resize] (147) at (11.5, 8.25) {$\{\hat E_x\}_{x\in X}$};
		\node [style=none] (148) at (10.25, 6.75) {};
		\node [style=none] (149) at (10.575, 6.75) {};
		\node [style=none] (150) at (11, 6.5) {};
		\node [style=none] (151) at (11.25, 6.5) {};
		\node [style=none] (152) at (9.75, 7.35) {};
		\node [style=none] (153) at (10.25, 7.35) {};
		\node [style=none] (154) at (20, 0.5) {};
		\node [style=none] (155) at (20.5, 1) {};
		\node [style=none] (156) at (20.5, 2.5) {};
		\node [style=none] (157) at (20, 3) {};
		\node [style=none] (158) at (16.5, 2.5) {};
		\node [style=none] (159) at (17, 3) {};
		\node [style=none] (160) at (16.5, 1) {};
		\node [style=none] (161) at (17, 0.5) {};
		\node [style=none] (162) at (18.5, 2.5) {};
		\node [style=none] (163) at (18.5, 2.5) {Cram\'er-Rao};
		\node [style=none] (164) at (18.5, 1.825) {bound};
		\node [style=Resize] (165) at (18.5, 1) {$\mathbb V(\overline{\theta})\geq\frac{1}{\mathcal F_\theta}$};
		\node [style=none] (168) at (19.5, 5) {};
		\node [style=none] (169) at (20.5, 3.25) {};
		\node [style=none] (182) at (19, 9.75) {};
		\node [style=none] (183) at (21, 9) {};
		\node [style=none] (184) at (18.5, 7.75) {};
		\node [style=none] (185) at (17.5, 8) {};
		\node [style=none] (186) at (17.5, 8.75) {};
		\node [style=none] (187) at (18, 9.25) {};
		\node [style=none] (188) at (20.5, 8) {};
		\node [style=none] (189) at (19.75, 7.75) {};
		\node [style=Resize] (190) at (19.5, 9) {Estimator};
		\node [style=Resize] (191) at (19, 8.25) {$\theta=\mathbb E(\overline{\theta})$};
		\node [style=none] (192) at (17.1, 6.725) {};
		\node [style=none] (193) at (17.425, 6.725) {};
		\node [style=none] (194) at (16.5, 6.5) {};
		\node [style=none] (195) at (16.75, 6.5) {};
		\node [style=none] (196) at (17.8, 7.05) {};
		\node [style=none] (197) at (18.05, 7.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill pink] (7.center)
			 to (3.center)
			 to [bend right=45, looseness=1.25] (2.center)
			 to (1.center)
			 to [bend right=45, looseness=1.25] (0.center)
			 to (4.center)
			 to [bend right=45, looseness=1.25] (5.center)
			 to (6.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=Fill pink] (17.center)
			 to (13.center)
			 to [bend right=45, looseness=1.25] (12.center)
			 to (11.center)
			 to [bend right=45, looseness=1.25] (10.center)
			 to (14.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (16.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=Fill pink] (27.center)
			 to (23.center)
			 to [bend right=45, looseness=1.25] (22.center)
			 to (21.center)
			 to [bend right=45, looseness=1.25] (20.center)
			 to (24.center)
			 to [bend right=45, looseness=1.25] (25.center)
			 to (26.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=Fill pink] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=1.25] (32.center)
			 to (31.center)
			 to [bend right=45, looseness=1.25] (30.center)
			 to (34.center)
			 to [bend right=45, looseness=1.25] (35.center)
			 to (36.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=dashes] (45.center)
			 to [in=-150, out=60] (46.center)
			 to [in=-165, out=30, looseness=1.25] (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw [style=dashes] (60.center)
			 to [in=-150, out=60] (61.center)
			 to [in=-165, out=30, looseness=1.25] (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw [style=dashes] (65.center)
			 to [in=-150, out=60] (66.center)
			 to [in=-165, out=30, looseness=1.25] (68.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw [bend left=60, looseness=1.25] (71.center) to (78.center);
		\draw [bend left=60, looseness=1.25] (78.center) to (79.center);
		\draw [bend left=45] (79.center) to (72.center);
		\draw [bend left=75] (72.center) to (80.center);
		\draw [bend left=90, looseness=1.25] (80.center) to (73.center);
		\draw [bend left=75, looseness=1.25] (73.center) to (74.center);
		\draw [bend left=75, looseness=1.25] (74.center) to (75.center);
		\draw [bend right=300, looseness=1.25] (75.center) to (76.center);
		\draw [bend left=75, looseness=1.75] (76.center) to (77.center);
		\draw [bend left=60, looseness=1.25] (77.center) to (70.center);
		\draw [bend left=75, looseness=1.50] (70.center) to (71.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (87.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (87.center);
		\draw [bend right=90, looseness=1.50] (88.center) to (89.center);
		\draw [bend left=90, looseness=1.50] (88.center) to (89.center);
		\draw (91.center)
			 to [in=-90, out=270, looseness=1.50] (90.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend left=60, looseness=1.25] (93.center) to (100.center);
		\draw [bend left=60, looseness=1.25] (100.center) to (101.center);
		\draw [bend left=45] (101.center) to (94.center);
		\draw [bend left=75] (94.center) to (102.center);
		\draw [bend left=90, looseness=1.25] (102.center) to (95.center);
		\draw [bend left=75, looseness=1.25] (95.center) to (96.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw [bend right=300, looseness=1.25] (97.center) to (98.center);
		\draw [bend left=75, looseness=1.75] (98.center) to (99.center);
		\draw [bend left=60, looseness=1.25] (99.center) to (92.center);
		\draw [bend left=75, looseness=1.50] (92.center) to (93.center);
		\draw [bend right=90, looseness=1.50] (108.center) to (109.center);
		\draw [bend left=90, looseness=1.50] (108.center) to (109.center);
		\draw (111.center)
			 to [bend left=90, looseness=1.50] (110.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend right=90, looseness=1.50] (112.center) to (113.center);
		\draw [bend left=90, looseness=1.50] (112.center) to (113.center);
		\draw [bend left=60, looseness=1.25] (115.center) to (122.center);
		\draw [bend left=60, looseness=1.25] (122.center) to (123.center);
		\draw [bend left=45] (123.center) to (116.center);
		\draw [bend left=75] (116.center) to (124.center);
		\draw [bend left=90, looseness=1.25] (124.center) to (117.center);
		\draw [bend left=75, looseness=1.25] (117.center) to (118.center);
		\draw [bend left=45] (118.center) to (119.center);
		\draw [bend left, looseness=1.25] (119.center) to (120.center);
		\draw [bend left=45, looseness=1.25] (120.center) to (121.center);
		\draw [bend right=285, looseness=2.00] (121.center) to (114.center);
		\draw [bend left=90, looseness=1.25] (114.center) to (115.center);
		\draw [bend right=90, looseness=1.50] (128.center) to (129.center);
		\draw [bend left=90, looseness=1.50] (128.center) to (129.center);
		\draw (131.center)
			 to [bend left=90, looseness=1.50] (130.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend right=90, looseness=1.50] (132.center) to (133.center);
		\draw [bend left=90, looseness=1.50] (132.center) to (133.center);
		\draw [bend right=75] (141.center) to (140.center);
		\draw [bend right=60, looseness=1.25] (140.center) to (139.center);
		\draw [bend right=45] (139.center) to (138.center);
		\draw [bend right=60] (138.center) to (143.center);
		\draw [bend right=90, looseness=1.25] (143.center) to (142.center);
		\draw [bend right=60, looseness=1.25] (142.center) to (135.center);
		\draw [bend right=75, looseness=1.50] (135.center) to (134.center);
		\draw [bend right=60, looseness=1.25] (134.center) to (141.center);
		\draw [bend right=90, looseness=1.50] (148.center) to (149.center);
		\draw [bend left=90, looseness=1.50] (148.center) to (149.center);
		\draw (151.center)
			 to [bend left=90, looseness=1.50] (150.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend right=90, looseness=1.50] (152.center) to (153.center);
		\draw [bend left=90, looseness=1.50] (152.center) to (153.center);
		\draw [style=dashes blue] (155.center)
			 to (156.center)
			 to [bend right=45, looseness=1.25] (157.center)
			 to (159.center)
			 to [bend right=45] (158.center)
			 to (160.center)
			 to [bend right=45] (161.center)
			 to [in=180, out=0] (154.center)
			 to [bend right=45] cycle;
		\draw [style=arrow, in=45, out=-30, looseness=1.25] (168.center) to (169.center);
		\draw [bend right=75] (187.center) to (186.center);
		\draw [bend right=60, looseness=1.25] (186.center) to (185.center);
		\draw [bend right=45] (185.center) to (184.center);
		\draw [bend right=60] (184.center) to (189.center);
		\draw [bend right=90, looseness=1.25] (189.center) to (188.center);
		\draw [bend right=60, looseness=1.25] (188.center) to (183.center);
		\draw [in=30, out=120, looseness=1.25] (183.center) to (182.center);
		\draw [bend right=60, looseness=1.25] (182.center) to (187.center);
		\draw [bend right=90, looseness=1.50] (192.center) to (193.center);
		\draw [bend left=90, looseness=1.50] (192.center) to (193.center);
		\draw [bend left=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend left=90, looseness=1.50] (194.center) to (195.center);
		\draw [bend right=90, looseness=1.50] (196.center) to (197.center);
		\draw [bend left=90, looseness=1.50] (196.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wigner_comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 14) {};
		\node [style=none] (1) at (5.25, -5) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (15.25, 0) {};
		\node [style=none] (4) at (1.75, 4.25) {};
		\node [style=none] (5) at (2.25, 3.75) {};
		\node [style=none] (6) at (1.75, 3.75) {};
		\node [style=none] (7) at (2.25, 4.25) {};
		\node [style=none] (8) at (-4.25, -3.75) {};
		\node [style=none] (9) at (-3.75, -4.25) {};
		\node [style=none] (10) at (-4.25, -4.25) {};
		\node [style=none] (11) at (-3.75, -3.75) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (18) at (10, 0.5) {};
		\node [style=none] (19) at (10, 0) {};
		\node [style=none] (20) at (14, 0.5) {};
		\node [style=none] (21) at (14, 0) {};
		\node [style=none] (22) at (5.25, 8) {};
		\node [style=none] (23) at (5, 8) {};
		\node [style=none] (24) at (5.25, 4) {};
		\node [style=none] (25) at (5, 4) {};
		\node [style=none] (26) at (5, 12) {};
		\node [style=none] (27) at (5.25, 12) {};
		\node [style=none] (30) at (5.25, -4) {};
		\node [style=none] (31) at (5, -4) {};
		\node [style=none] (32) at (-2.25, 4.25) {};
		\node [style=none] (33) at (-1.75, 3.75) {};
		\node [style=none] (34) at (-2.25, 3.75) {};
		\node [style=none] (35) at (-1.75, 4.25) {};
		\node [style=none] (40) at (9.75, 4.25) {};
		\node [style=none] (41) at (10.25, 3.75) {};
		\node [style=none] (42) at (9.75, 3.75) {};
		\node [style=none] (43) at (10.25, 4.25) {};
		\node [style=none] (44) at (13.75, 4.25) {};
		\node [style=none] (45) at (14.25, 3.75) {};
		\node [style=none] (46) at (13.75, 3.75) {};
		\node [style=none] (47) at (14.25, 4.25) {};
		\node [style=none] (48) at (9.75, 8.25) {};
		\node [style=none] (49) at (10.25, 7.75) {};
		\node [style=none] (50) at (9.75, 7.75) {};
		\node [style=none] (51) at (10.25, 8.25) {};
		\node [style=none] (52) at (13.75, 8.25) {};
		\node [style=none] (53) at (14.25, 7.75) {};
		\node [style=none] (54) at (13.75, 7.75) {};
		\node [style=none] (55) at (14.25, 8.25) {};
		\node [style=none] (56) at (1.75, 8.25) {};
		\node [style=none] (57) at (2.25, 7.75) {};
		\node [style=none] (58) at (1.75, 7.75) {};
		\node [style=none] (59) at (2.25, 8.25) {};
		\node [style=none] (60) at (-2.25, 8.25) {};
		\node [style=none] (61) at (-1.75, 7.75) {};
		\node [style=none] (62) at (-2.25, 7.75) {};
		\node [style=none] (63) at (-1.75, 8.25) {};
		\node [style=none] (68) at (1.75, 12.25) {};
		\node [style=none] (69) at (2.25, 11.75) {};
		\node [style=none] (70) at (1.75, 11.75) {};
		\node [style=none] (71) at (2.25, 12.25) {};
		\node [style=none] (72) at (-2.25, 12.25) {};
		\node [style=none] (73) at (-1.75, 11.75) {};
		\node [style=none] (74) at (-2.25, 11.75) {};
		\node [style=none] (75) at (-1.75, 12.25) {};
		\node [style=none] (84) at (13.75, 12.25) {};
		\node [style=none] (85) at (14.25, 11.75) {};
		\node [style=none] (86) at (13.75, 11.75) {};
		\node [style=none] (87) at (14.25, 12.25) {};
		\node [style=none] (88) at (9.75, 12.25) {};
		\node [style=none] (89) at (10.25, 11.75) {};
		\node [style=none] (90) at (9.75, 11.75) {};
		\node [style=none] (91) at (10.25, 12.25) {};
		\node [style=none] (92) at (5.75, 4.25) {};
		\node [style=none] (93) at (6.25, 3.75) {};
		\node [style=none] (94) at (5.75, 3.75) {};
		\node [style=none] (95) at (6.25, 4.25) {};
		\node [style=none] (96) at (5.75, 8.25) {};
		\node [style=none] (97) at (6.25, 7.75) {};
		\node [style=none] (98) at (5.75, 7.75) {};
		\node [style=none] (99) at (6.25, 8.25) {};
		\node [style=none] (100) at (5.75, 12.25) {};
		\node [style=none] (101) at (6.25, 11.75) {};
		\node [style=none] (102) at (5.75, 11.75) {};
		\node [style=none] (103) at (6.25, 12.25) {};
		\node [style=none] (104) at (1.75, 0.25) {};
		\node [style=none] (105) at (2.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.25) {};
		\node [style=none] (107) at (2.25, 0.25) {};
		\node [style=none] (108) at (6, 0) {};
		\node [style=none] (109) at (-2.25, 0.25) {};
		\node [style=none] (110) at (-1.75, -0.25) {};
		\node [style=none] (111) at (-2.25, -0.25) {};
		\node [style=none] (112) at (-1.75, 0.25) {};
		\node [style=none] (117) at (9.75, 0.25) {};
		\node [style=none] (118) at (10.25, -0.25) {};
		\node [style=none] (119) at (9.75, -0.25) {};
		\node [style=none] (120) at (10.25, 0.25) {};
		\node [style=none] (121) at (13.75, 0.25) {};
		\node [style=none] (122) at (14.25, -0.25) {};
		\node [style=none] (123) at (13.75, -0.25) {};
		\node [style=none] (124) at (14.25, 0.25) {};
		\node [style=none] (125) at (5.75, 0.25) {};
		\node [style=none] (126) at (6.25, -0.25) {};
		\node [style=none] (127) at (5.75, -0.25) {};
		\node [style=none] (128) at (6.25, 0.25) {};
		\node [style=none] (129) at (1.75, -3.75) {};
		\node [style=none] (130) at (2.25, -4.25) {};
		\node [style=none] (131) at (1.75, -4.25) {};
		\node [style=none] (132) at (2.25, -3.75) {};
		\node [style=none] (134) at (-2.25, -3.75) {};
		\node [style=none] (135) at (-1.75, -4.25) {};
		\node [style=none] (136) at (-2.25, -4.25) {};
		\node [style=none] (137) at (-1.75, -3.75) {};
		\node [style=none] (142) at (9.75, -3.75) {};
		\node [style=none] (143) at (10.25, -4.25) {};
		\node [style=none] (144) at (9.75, -4.25) {};
		\node [style=none] (145) at (10.25, -3.75) {};
		\node [style=none] (146) at (13.75, -3.75) {};
		\node [style=none] (147) at (14.25, -4.25) {};
		\node [style=none] (148) at (13.75, -4.25) {};
		\node [style=none] (149) at (14.25, -3.75) {};
		\node [style=none] (150) at (5.75, -3.75) {};
		\node [style=none] (151) at (6.25, -4.25) {};
		\node [style=none] (152) at (5.75, -4.25) {};
		\node [style=none] (153) at (6.25, -3.75) {};
		\node [style=none] (183) at (-4.25, 0.25) {};
		\node [style=none] (184) at (-3.75, -0.25) {};
		\node [style=none] (185) at (-4.25, -0.25) {};
		\node [style=none] (186) at (-3.75, 0.25) {};
		\node [style=none] (187) at (-4.25, 4.25) {};
		\node [style=none] (188) at (-3.75, 3.75) {};
		\node [style=none] (189) at (-4.25, 3.75) {};
		\node [style=none] (190) at (-3.75, 4.25) {};
		\node [style=none] (195) at (-4.25, 8.25) {};
		\node [style=none] (196) at (-3.75, 7.75) {};
		\node [style=none] (197) at (-4.25, 7.75) {};
		\node [style=none] (198) at (-3.75, 8.25) {};
		\node [style=none] (199) at (-0.25, -3.75) {};
		\node [style=none] (200) at (0.25, -4.25) {};
		\node [style=none] (201) at (-0.25, -4.25) {};
		\node [style=none] (202) at (0.25, -3.75) {};
		\node [style=none] (207) at (-0.25, 0.25) {};
		\node [style=none] (208) at (0.25, -0.25) {};
		\node [style=none] (209) at (-0.25, -0.25) {};
		\node [style=none] (210) at (0.25, 0.25) {};
		\node [style=none] (211) at (-0.25, 4.25) {};
		\node [style=none] (212) at (0.25, 3.75) {};
		\node [style=none] (213) at (-0.25, 3.75) {};
		\node [style=none] (214) at (0.25, 4.25) {};
		\node [style=none] (219) at (-0.25, 8.25) {};
		\node [style=none] (220) at (0.25, 7.75) {};
		\node [style=none] (221) at (-0.25, 7.75) {};
		\node [style=none] (222) at (0.25, 8.25) {};
		\node [style=none] (223) at (3.75, -3.75) {};
		\node [style=none] (224) at (4.25, -4.25) {};
		\node [style=none] (225) at (3.75, -4.25) {};
		\node [style=none] (226) at (4.25, -3.75) {};
		\node [style=none] (231) at (3.75, 0.25) {};
		\node [style=none] (232) at (4.25, -0.25) {};
		\node [style=none] (233) at (3.75, -0.25) {};
		\node [style=none] (234) at (4.25, 0.25) {};
		\node [style=none] (235) at (3.75, 4.25) {};
		\node [style=none] (236) at (4.25, 3.75) {};
		\node [style=none] (237) at (3.75, 3.75) {};
		\node [style=none] (238) at (4.25, 4.25) {};
		\node [style=none] (243) at (3.75, 8.25) {};
		\node [style=none] (244) at (4.25, 7.75) {};
		\node [style=none] (245) at (3.75, 7.75) {};
		\node [style=none] (246) at (4.25, 8.25) {};
		\node [style=none] (247) at (7.75, -3.75) {};
		\node [style=none] (248) at (8.25, -4.25) {};
		\node [style=none] (249) at (7.75, -4.25) {};
		\node [style=none] (250) at (8.25, -3.75) {};
		\node [style=none] (255) at (7.75, 0.25) {};
		\node [style=none] (256) at (8.25, -0.25) {};
		\node [style=none] (257) at (7.75, -0.25) {};
		\node [style=none] (258) at (8.25, 0.25) {};
		\node [style=none] (259) at (7.75, 4.25) {};
		\node [style=none] (260) at (8.25, 3.75) {};
		\node [style=none] (261) at (7.75, 3.75) {};
		\node [style=none] (262) at (8.25, 4.25) {};
		\node [style=none] (267) at (7.75, 8.25) {};
		\node [style=none] (268) at (8.25, 7.75) {};
		\node [style=none] (269) at (7.75, 7.75) {};
		\node [style=none] (270) at (8.25, 8.25) {};
		\node [style=none] (271) at (11.75, -3.75) {};
		\node [style=none] (272) at (12.25, -4.25) {};
		\node [style=none] (273) at (11.75, -4.25) {};
		\node [style=none] (274) at (12.25, -3.75) {};
		\node [style=none] (279) at (11.75, 0.25) {};
		\node [style=none] (280) at (12.25, -0.25) {};
		\node [style=none] (281) at (11.75, -0.25) {};
		\node [style=none] (282) at (12.25, 0.25) {};
		\node [style=none] (283) at (11.75, 4.25) {};
		\node [style=none] (284) at (12.25, 3.75) {};
		\node [style=none] (285) at (11.75, 3.75) {};
		\node [style=none] (286) at (12.25, 4.25) {};
		\node [style=none] (291) at (11.75, 8.25) {};
		\node [style=none] (292) at (12.25, 7.75) {};
		\node [style=none] (293) at (11.75, 7.75) {};
		\node [style=none] (294) at (12.25, 8.25) {};
		\node [style=none] (295) at (16.25, 0) {$\varphi$};
		\node [style=none] (296) at (5.25, 15) {$\tau$};
		\node [style=none] (297) at (10, 1) {$\omega_0+\Delta$};
		\node [style=none] (298) at (4.75, 4.5) {$\frac{\pi}{\Delta}$};
		\node [style=none] (299) at (14, 1) {$\omega_0+2\Delta$};
		\node [style=none] (300) at (2, 1) {$\omega_0-\Delta$};
		\node [style=none] (301) at (-2, 1) {$\omega_0-2\Delta$};
		\node [style=none] (303) at (4.75, 8.5) {$\frac{2\pi}{\Delta}$};
		\node [style=none] (304) at (4.75, 12.5) {$\frac{3\pi}{\Delta}$};
		\node [style=none] (305) at (4.5, -3.5) {$-\frac{\pi}{\Delta}$};
		\node [style=none] (307) at (-4.25, 12.25) {};
		\node [style=none] (308) at (-3.75, 11.75) {};
		\node [style=none] (309) at (-4.25, 11.75) {};
		\node [style=none] (310) at (-3.75, 12.25) {};
		\node [style=none] (311) at (-0.25, 12.25) {};
		\node [style=none] (312) at (0.25, 11.75) {};
		\node [style=none] (313) at (-0.25, 11.75) {};
		\node [style=none] (314) at (0.25, 12.25) {};
		\node [style=none] (315) at (3.75, 12.25) {};
		\node [style=none] (316) at (4.25, 11.75) {};
		\node [style=none] (317) at (3.75, 11.75) {};
		\node [style=none] (318) at (4.25, 12.25) {};
		\node [style=none] (319) at (7.75, 12.25) {};
		\node [style=none] (320) at (8.25, 11.75) {};
		\node [style=none] (321) at (7.75, 11.75) {};
		\node [style=none] (322) at (8.25, 12.25) {};
		\node [style=none] (323) at (11.75, 12.25) {};
		\node [style=none] (324) at (12.25, 11.75) {};
		\node [style=none] (325) at (11.75, 11.75) {};
		\node [style=none] (326) at (12.25, 12.25) {};
		\node [style=none] (327) at (6, 1) {$\omega_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick arrow] (2.center) to (3.center);
		\draw [style=Thick arrow] (1.center) to (0.center);
		\draw [style=red line] (4.center) to (5.center);
		\draw [style=red line] (6.center) to (7.center);
		\draw [style=Blue line] (8.center) to (9.center);
		\draw [style=Blue line] (10.center) to (11.center);
		\draw [style=Fill grey] (12.center) to (13.center);
		\draw [style=Fill grey] (14.center) to (15.center);
		\draw [style=Fill grey] (18.center) to (19.center);
		\draw [style=Fill grey] (20.center) to (21.center);
		\draw [style=Fill grey] (22.center) to (23.center);
		\draw [style=Fill grey] (24.center) to (25.center);
		\draw [style=Fill grey] (26.center) to (27.center);
		\draw [style=red line] (32.center) to (33.center);
		\draw [style=red line] (34.center) to (35.center);
		\draw [style=red line] (40.center) to (41.center);
		\draw [style=red line] (42.center) to (43.center);
		\draw [style=red line] (44.center) to (45.center);
		\draw [style=red line] (46.center) to (47.center);
		\draw [style=red line] (48.center) to (49.center);
		\draw [style=red line] (50.center) to (51.center);
		\draw [style=red line] (52.center) to (53.center);
		\draw [style=red line] (54.center) to (55.center);
		\draw [style=red line] (56.center) to (57.center);
		\draw [style=red line] (58.center) to (59.center);
		\draw [style=red line] (60.center) to (61.center);
		\draw [style=red line] (62.center) to (63.center);
		\draw [style=red line] (68.center) to (69.center);
		\draw [style=red line] (70.center) to (71.center);
		\draw [style=red line] (72.center) to (73.center);
		\draw [style=red line] (74.center) to (75.center);
		\draw [style=red line] (84.center) to (85.center);
		\draw [style=red line] (86.center) to (87.center);
		\draw [style=red line] (88.center) to (89.center);
		\draw [style=red line] (90.center) to (91.center);
		\draw [style=red line] (92.center) to (93.center);
		\draw [style=red line] (94.center) to (95.center);
		\draw [style=red line] (96.center) to (97.center);
		\draw [style=red line] (98.center) to (99.center);
		\draw [style=red line] (100.center) to (101.center);
		\draw [style=red line] (102.center) to (103.center);
		\draw [style=red line] (104.center) to (105.center);
		\draw [style=red line] (106.center) to (107.center);
		\draw [style=red line] (109.center) to (110.center);
		\draw [style=red line] (111.center) to (112.center);
		\draw [style=red line] (117.center) to (118.center);
		\draw [style=red line] (119.center) to (120.center);
		\draw [style=red line] (121.center) to (122.center);
		\draw [style=red line] (123.center) to (124.center);
		\draw [style=red line] (125.center) to (126.center);
		\draw [style=red line] (127.center) to (128.center);
		\draw [style=red line] (129.center) to (130.center);
		\draw [style=red line] (131.center) to (132.center);
		\draw [style=red line] (134.center) to (135.center);
		\draw [style=red line] (136.center) to (137.center);
		\draw [style=red line] (142.center) to (143.center);
		\draw [style=red line] (144.center) to (145.center);
		\draw [style=red line] (146.center) to (147.center);
		\draw [style=red line] (148.center) to (149.center);
		\draw [style=red line] (150.center) to (151.center);
		\draw [style=red line] (152.center) to (153.center);
		\draw [style=red line] (183.center) to (184.center);
		\draw [style=red line] (185.center) to (186.center);
		\draw [style=Blue line] (187.center) to (188.center);
		\draw [style=Blue line] (189.center) to (190.center);
		\draw [style=red line] (195.center) to (196.center);
		\draw [style=red line] (197.center) to (198.center);
		\draw [style=Blue line] (199.center) to (200.center);
		\draw [style=Blue line] (201.center) to (202.center);
		\draw [style=red line] (207.center) to (208.center);
		\draw [style=red line] (209.center) to (210.center);
		\draw [style=Blue line] (211.center) to (212.center);
		\draw [style=Blue line] (213.center) to (214.center);
		\draw [style=red line] (219.center) to (220.center);
		\draw [style=red line] (221.center) to (222.center);
		\draw [style=Blue line] (223.center) to (224.center);
		\draw [style=Blue line] (225.center) to (226.center);
		\draw [style=red line] (231.center) to (232.center);
		\draw [style=red line] (233.center) to (234.center);
		\draw [style=Blue line] (235.center) to (236.center);
		\draw [style=Blue line] (237.center) to (238.center);
		\draw [style=red line] (243.center) to (244.center);
		\draw [style=red line] (245.center) to (246.center);
		\draw [style=Blue line] (247.center) to (248.center);
		\draw [style=Blue line] (249.center) to (250.center);
		\draw [style=red line] (255.center) to (256.center);
		\draw [style=red line] (257.center) to (258.center);
		\draw [style=Blue line] (259.center) to (260.center);
		\draw [style=Blue line] (261.center) to (262.center);
		\draw [style=red line] (267.center) to (268.center);
		\draw [style=red line] (269.center) to (270.center);
		\draw [style=Blue line] (271.center) to (272.center);
		\draw [style=Blue line] (273.center) to (274.center);
		\draw [style=red line] (279.center) to (280.center);
		\draw [style=red line] (281.center) to (282.center);
		\draw [style=Blue line] (283.center) to (284.center);
		\draw [style=Blue line] (285.center) to (286.center);
		\draw [style=red line] (291.center) to (292.center);
		\draw [style=red line] (293.center) to (294.center);
		\draw [style=Blue line] (307.center) to (308.center);
		\draw [style=Blue line] (309.center) to (310.center);
		\draw [style=Blue line] (311.center) to (312.center);
		\draw [style=Blue line] (313.center) to (314.center);
		\draw [style=Blue line] (315.center) to (316.center);
		\draw [style=Blue line] (317.center) to (318.center);
		\draw [style=Blue line] (319.center) to (320.center);
		\draw [style=Blue line] (321.center) to (322.center);
		\draw [style=Blue line] (323.center) to (324.center);
		\draw [style=Blue line] (325.center) to (326.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

